A Survey on Inference Engines for Large Language Models: Perspectives on Optimization and Efficiency

Large language models (LLMs) are widely applied in chatbots, code generators, and search engines. Workload such as chain-of-throught, complex reasoning, agent services significantly increase the inference cost by invoke the model repeatedly. Optimization methods such as parallelism, compression, and caching have been adopted to reduce costs, but the diverse service requirements make it hard to select the right method. Recently, specialized LLM inference engines have emerged as a key component for integrating the optimization methods into service-oriented infrastructures. However, a systematic study on inference engines is still lacking.This paper provides a comprehensive evaluation of 25 open-source and commercial inference engines. We examine each inference engine in terms of ease-of-use, ease-of-deployment, general-purpose support, scalability, and suitability for throughput- and latency-aware computation. Furthermore, we explore the design goals of each inference engine by investigating the optimization techniques it supports. In addition, we assess the ecosystem maturity of open source inference engines and handle the performance and cost policy of commercial solutions.We outline future research directions that include support for complex LLM-based services, support of various hardware, and enhanced security, offering practical guidance to researchers and developers in selecting and designing optimized LLM inference engines. We also provide a public repository to continually track developments in this fast-evolving field: \href{https://github.com/sihyeong/Awesome-LLM-Inference-Engine}{https://github.com/sihyeong/Awesome-LLM-Inference-Engine}.

==> plot/bitnetcpp_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,0) (23,0) (24,0)
    (25,18) (26,8) (27,19) (28,0) (29,1) (30,2)
    (31,11) (32,15) (33,2) (34,0) (35,0) (36,0)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]


\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,0) (23,0) (24,0)
    (25,18) (26,26) (27,45) (28,45) (29,46) (30,48)
    (31,59) (32,74) (33,76) (34,76) (35,76) (36,76)
};
\end{axis}
\end{tikzpicture}

==> plot/bitnetcpp_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
    (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    (21,0) (22,0) (23,0) (24,0) (25,10265) (26,947) (27,1061)
    (28,185) (29,121) (30,102) (31,5009) (32,2074) (33,518)
    (34,280) (35,543) (36,925)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]


\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
    (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,0) (18,0) (19,0) (20,0)
    (21,0) (22,0) (23,0) (24,0) (25,10265) (26,11212) (27,12273)
    (28,12458) (29,12579) (30,12681) (31,17690) (32,19764) (33,20282)
    (34,20562) (35,21105) (36,22030)
};

\end{axis}
\end{tikzpicture}

==> plot/deepspeed_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,64) (15,44) (16,87) (17,81) (18,37)
    (19,62) (20,37) (21,38) (22,42) (23,64) (24,31)
    (25,52) (26,40) (27,44) (28,39) (29,40) (30,32)
    (31,25) (32,26) (33,47) (34,26) (35,30) (36,25)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,64) (15,108) (16,195) (17,276) (18,313)
    (19,375) (20,412) (21,450) (22,492) (23,556) (24,587)
    (25,639) (26,679) (27,723) (28,762) (29,802) (30,834)
    (31,859) (32,885) (33,932) (34,958) (35,988) (36,1013)
};
\end{axis}
\end{tikzpicture}

==> plot/deepspeed_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=25pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0)
    (10,0) (11,0) (12,0) (13,328) (14,808) (15,614)
    (16,701) (17,494) (18,651) (19,615) (20,450) (21,431)
    (22,539) (23,508) (24,405) (25,374) (26,430) (27,422)
    (28,451) (29,710) (30,622) (31,523) (32,537) (33,530)
    (34,455) (35,397) (36,228)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]


\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0)
    (10,0) (11,0) (12,0) (13,328) (14,1136) (15,1750)
    (16,2451) (17,2945) (18,3596) (19,4211) (20,4661) (21,5092)
    (22,5631) (23,6139) (24,6544) (25,6918) (26,7348) (27,7770)
    (28,8221) (29,8931) (30,9553) (31,10076) (32,10613) (33,11143)
    (34,11598) (35,11995) (36,12223)
};
\end{axis}
\end{tikzpicture}

==> plot/distserve_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,2) (17,3) (18,3)
    (19,113) (20,14) (21,20) (22,1) (23,2) (24,0)
    (25,0) (26,0) (27,0) (28,0) (29,0) (30,0)
    (31,2) (32,0) (33,0) (34,0) (35,0) (36,0)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,2) (17,5) (18,8)
    (19,121) (20,135) (21,155) (22,156) (23,158) (24,158)
    (25,158) (26,158) (27,158) (28,158) (29,158) (30,158)
    (31,160) (32,160) (33,160) (34,160) (35,160) (36,160)
};

\end{axis}
\end{tikzpicture}

==> plot/distserve_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,10) (20,29) (21,79) (22,92) (23,47) (24,34)
    (25,43) (26,32) (27,44) (28,37) (29,20) (30,50)
    (31,54) (32,30) (33,31) (34,19) (35,29) (36,8)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,10) (20,39) (21,118) (22,210) (23,257) (24,291)
    (25,334) (26,366) (27,410) (28,447) (29,467) (30,517)
    (31,571) (32,601) (33,632) (34,651) (35,680) (36,688)
};
\end{axis}
\end{tikzpicture}

==> plot/lightllm_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,9) (11,61) (12,18)
    (13,12) (14,25) (15,24) (16,24) (17,7) (18,27)
    (19,8) (20,5) (21,22) (22,22) (23,17) (24,27)
    (25,33) (26,18) (27,55) (28,20) (29,30) (30,23)
    (31,72) (32,30) (33,18) (34,35) (35,18) (36,18)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,9) (11,70) (12,88)
    (13,100) (14,125) (15,149) (16,173) (17,180) (18,207)
    (19,215) (20,220) (21,242) (22,264) (23,281) (24,308)
    (25,341) (26,359) (27,414) (28,434) (29,464) (30,487)
    (31,559) (32,589) (33,607) (34,642) (35,660) (36,678)
};
\end{axis}
\end{tikzpicture}

==> plot/lightllm_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,56) (11,538) (12,96)
    (13,74) (14,202) (15,242) (16,179) (17,83) (18,142)
    (19,156) (20,87) (21,86) (22,142) (23,109) (24,126)
    (25,187) (26,84) (27,73) (28,103) (29,150) (30,125)
    (31,119) (32,88) (33,91) (34,66) (35,154) (36,45)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,56) (11,594) (12,690)
    (13,764) (14,966) (15,1208) (16,1387) (17,1470) (18,1612)
    (19,1768) (20,1855) (21,1941) (22,2083) (23,2192) (24,2318)
    (25,2505) (26,2589) (27,2662) (28,2765) (29,2915) (30,3040)
    (31,3159) (32,3247) (33,3338) (34,3404) (35,3558) (36,3603)
};

\end{axis}
\end{tikzpicture}

==> plot/litgpt_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,66) (9,87) (10,55) (11,71) (12,67)
    (13,46) (14,52) (15,42) (16,31) (17,34) (18,145)
    (19,107) (20,37) (21,77) (22,71) (23,39) (24,31)
    (25,32) (26,6) (27,21) (28,17) (29,3) (30,18)
    (31,37) (32,28) (33,16) (34,10) (35,11) (36,11)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,66) (9,153) (10,208) (11,279) (12,346)
    (13,392) (14,444) (15,486) (16,517) (17,551) (18,696)
    (19,803) (20,840) (21,917) (22,988) (23,1027) (24,1058)
    (25,1090) (26,1096) (27,1117) (28,1134) (29,1137) (30,1155)
    (31,1192) (32,1220) (33,1236) (34,1246) (35,1257) (36,1268)
};
\end{axis}
\end{tikzpicture}

==> plot/litgpt_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0)
    (8,217) (9,1202) (10,577) (11,469) (12,271)
    (13,632) (14,299) (15,720) (16,377) (17,229)
    (18,442) (19,1059) (20,298) (21,1160) (22,1051) (23,381)
    (24,615) (25,376) (26,303) (27,208) (28,325) (29,363)
    (30,234) (31,178) (32,151) (33,196) (34,205) (35,141) (36,74)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0)
    (8,217) (9,1419) (10,1996) (11,2465) (12,2736)
    (13,3368) (14,3667) (15,4387) (16,4764) (17,4993)
    (18,5435) (19,6494) (20,6792) (21,7952) (22,9003) (23,9384)
    (24,9999) (25,10375) (26,10678) (27,10886) (28,11211) (29,11574)
    (30,11808) (31,11986) (32,12137) (33,12333) (34,12538) (35,12679) (36,12753)
};

\end{axis}
\end{tikzpicture}

==> plot/llama2c_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,181) (11,271) (12,30)
    (13,14) (14,5) (15,3) (16,1) (17,14) (18,0)
    (19,1) (20,3) (21,0) (22,0) (23,0) (24,0)
    (25,0) (26,0) (27,0) (28,0) (29,0) (30,0)
    (31,0) (32,0) (33,0) (34,0) (35,0) (36,0)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,181) (11,452) (12,482)
    (13,496) (14,501) (15,504) (16,505) (17,519) (18,519)
    (19,520) (20,523) (21,523) (22,523) (23,523) (24,523)
    (25,523) (26,523) (27,523) (28,523) (29,523) (30,523)
    (31,523) (32,523) (33,523) (34,523) (35,523) (36,523)
};
\end{axis}
\end{tikzpicture}

==> plot/llama2c_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,9453)
    (11,1638) (12,683) (13,578) (14,513) (15,507) (16,403)
    (17,337) (18,330) (19,1224) (20,506) (21,258) (22,265)
    (23,161) (24,153) (25,183) (26,111) (27,253) (28,243)
    (29,161) (30,169) (31,93) (32,138) (33,83) (34,118)
    (35,140) (36,73)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,9453)
    (11,11091) (12,11774) (13,12352) (14,12865) (15,13372) (16,13775)
    (17,14112) (18,14442) (19,15666) (20,16172) (21,16430) (22,16695)
    (23,16856) (24,17009) (25,17192) (26,17303) (27,17556) (28,17799)
    (29,17960) (30,18129) (31,18222) (32,18360) (33,18443) (34,18561)
    (35,18701) (36,18774)
};
\end{axis}
\end{tikzpicture}

==> plot/llamacpp_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,272)
    (7,201) (8,134) (9,156) (10,172) (11,199) (12,165)
    (13,149) (14,144) (15,150) (16,295) (17,260) (18,285)
    (19,193) (20,286) (21,207) (22,230) (23,152) (24,203)
    (25,149) (26,228) (27,174) (28,203) (29,187) (30,220)
    (31,223) (32,321) (33,229) (34,265) (35,286) (36,165)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,272)
    (7,473) (8,607) (9,763) (10,935) (11,1134) (12,1299)
    (13,1448) (14,1592) (15,1742) (16,2037) (17,2297) (18,2582)
    (19,2775) (20,3061) (21,3268) (22,3498) (23,3650) (24,3853)
    (25,4002) (26,4230) (27,4404) (28,4607) (29,4794) (30,5014)
    (31,5237) (32,5558) (33,5787) (34,6052) (35,6338) (36,6503)
};

\end{axis}
\end{tikzpicture}

==> plot/llamacpp_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    axis line style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=25pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,14731) (7,8032) (8,3456)
    (9,3979) (10,3777) (11,2720) (12,1870) (13,1784) (14,2115)
    (15,2477) (16,2220) (17,2177) (18,2157) (19,3182) (20,2315)
    (21,1745) (22,1987) (23,1601) (24,1501) (25,1595) (26,1487)
    (27,1550) (28,2601) (29,3168) (30,2071) (31,1771) (32,2350)
    (33,1414) (34,1546) (35,2342) (36,890)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    axis line style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,14731) (7,22763) (8,26219)
    (9,30198) (10,33975) (11,36695) (12,38565) (13,40349) (14,42464)
    (15,44941) (16,47161) (17,49338) (18,51495) (19,54677) (20,56992)
    (21,58737) (22,60724) (23,62325) (24,63826) (25,65421) (26,66908)
    (27,68458) (28,71059) (29,74227) (30,76298) (31,78069) (32,80419)
    (33,81833) (34,83379) (35,85721) (36,86611)
};

\end{axis}
\end{tikzpicture}

==> plot/lmdeploy_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,28) (10,91) (11,49) (12,36)
    (13,26) (14,43) (15,51) (16,98) (17,50) (18,81)
    (19,68) (20,53) (21,58) (22,80) (23,62) (24,45)
    (25,57) (26,45) (27,52) (28,43) (29,34) (30,58)
    (31,65) (32,43) (33,51) (34,54) (35,74) (36,31)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,28) (10,119) (11,168) (12,204)
    (13,230) (14,273) (15,324) (16,422) (17,472) (18,553)
    (19,621) (20,674) (21,732) (22,812) (23,874) (24,919)
    (25,976) (26,1021) (27,1073) (28,1116) (29,1150) (30,1208)
    (31,1273) (32,1316) (33,1367) (34,1421) (35,1495) (36,1526)
};
\end{axis}
\end{tikzpicture}

==> plot/lmdeploy_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,3) (10,374) (11,275) (12,462)
    (13,198) (14,150) (15,126) (16,167) (17,116) (18,167)
    (19,265) (20,407) (21,339) (22,480) (23,410) (24,294)
    (25,241) (26,198) (27,282) (28,371) (29,338) (30,257)
    (31,314) (32,179) (33,172) (34,201) (35,150) (36,131)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,3) (10,377) (11,652) (12,1114)
    (13,1312) (14,1462) (15,1588) (16,1755) (17,1871) (18,2038)
    (19,2303) (20,2710) (21,3049) (22,3529) (23,3939) (24,4233)
    (25,4474) (26,4672) (27,4954) (28,5325) (29,5663) (30,5920)
    (31,6234) (32,6413) (33,6585) (34,6786) (35,6936) (36,7067)
};

\end{axis}
\end{tikzpicture}

==> plot/max_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,67) (8,113) (9,160) (10,192) (11,385) (12,212)
    (13,374) (14,500) (15,268) (16,449) (17,709) (18,887)
    (19,804) (20,1123) (21,822) (22,1176) (23,922) (24,844)
    (25,1155) (26,957) (27,702) (28,785) (29,979) (30,1217)
    (31,1448) (32,956) (33,827) (34,827) (35,770) (36,471)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,67) (8,180) (9,340) (10,532) (11,917) (12,1129)
    (13,1503) (14,2003) (15,2271) (16,2720) (17,3429) (18,4316)
    (19,5120) (20,6243) (21,7065) (22,8241) (23,9163) (24,10007)
    (25,11162) (26,12119) (27,12821) (28,13606) (29,14585) (30,15802)
    (31,17250) (32,18206) (33,19033) (34,19860) (35,20630) (36,21101)
};

\end{axis}
\end{tikzpicture}

==> plot/max_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=25pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,6310)
    (9,1726) (10,467) (11,467) (12,4791) (13,792) (14,334)
    (15,649) (16,290) (17,531) (18,1651) (19,2432) (20,547)
    (21,309) (22,452) (23,321) (24,250) (25,291) (26,214)
    (27,176) (28,184) (29,182) (30,146) (31,141) (32,334)
    (33,280) (34,216) (35,200) (36,143)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,6310)
    (9,8036) (10,8503) (11,8970) (12,13761) (13,14553) (14,14887)
    (15,15536) (16,15826) (17,16357) (18,18008) (19,20440) (20,20987)
    (21,21296) (22,21748) (23,22069) (24,22319) (25,22610) (26,22824)
    (27,23000) (28,23184) (29,23366) (30,23512) (31,23653) (32,23987)
    (33,24267) (34,24483) (35,24683) (36,24826)
};
\end{axis}
\end{tikzpicture}

==> plot/mlcllm_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,9) (8,116) (9,109) (10,68) (11,96) (12,59)
    (13,97) (14,99) (15,79) (16,121) (17,88) (18,122)
    (19,116) (20,163) (21,65) (22,41) (23,72) (24,42)
    (25,19) (26,19) (27,12) (28,16) (29,8) (30,22)
    (31,3) (32,7) (33,11) (34,5) (35,12) (36,17)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]
\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,9) (8,125) (9,234) (10,302) (11,398) (12,457)
    (13,554) (14,653) (15,732) (16,853) (17,941) (18,1063)
    (19,1179) (20,1342) (21,1407) (22,1448) (23,1520) (24,1562)
    (25,1581) (26,1600) (27,1612) (28,1628) (29,1636) (30,1658)
    (31,1661) (32,1668) (33,1679) (34,1684) (35,1696) (36,1713)
};
\end{axis}
\end{tikzpicture}

==> plot/mlcllm_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,823) (8,6161)
    (9,2780) (10,967) (11,1255) (12,694) (13,495) (14,590)
    (15,714) (16,485) (17,534) (18,570) (19,579) (20,378)
    (21,336) (22,321) (23,577) (24,250) (25,326) (26,222)
    (27,249) (28,312) (29,300) (30,251) (31,243) (32,240)
    (33,179) (34,188) (35,171) (36,159)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,823) (8,6984)
    (9,9764) (10,10731) (11,11986) (12,12680) (13,13175) (14,13765)
    (15,14479) (16,14964) (17,15498) (18,16068) (19,16647) (20,17025)
    (21,17361) (22,17682) (23,18259) (24,18509) (25,18835) (26,19057)
    (27,19306) (28,19618) (29,19918) (30,20169) (31,20412) (32,20652)
    (33,20831) (34,21019) (35,21190) (36,21349)
};
\end{axis}
\end{tikzpicture}

==> plot/nanoflow_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,0) (23,0) (24,0)
    (25,0) (26,0) (27,0) (28,0) (29,0) (30,6)
    (31,19) (32,37) (33,28) (34,16) (35,13) (36,28)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,0) (23,0) (24,0)
    (25,0) (26,0) (27,0) (28,0) (29,0) (30,6)
    (31,25) (32,62) (33,90) (34,106) (35,119) (36,147)
};
\end{axis}
\end{tikzpicture}

==> plot/nanoflow_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,0) (23,258) (24,271)
    (25,78) (26,31) (27,28) (28,41) (29,31) (30,40)
    (31,21) (32,14) (33,19) (34,23) (35,25) (36,10)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,0) (23,258) (24,529)
    (25,607) (26,638) (27,666) (28,707) (29,738) (30,778)
    (31,799) (32,813) (33,832) (34,855) (35,880) (36,890)
};
\end{axis}
\end{tikzpicture}

==> plot/ollama_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,132) (10,437) (11,268) (12,176)
    (13,212) (14,264) (15,157) (16,263) (17,171) (18,174)
    (19,259) (20,303) (21,170) (22,253) (23,154) (24,93)
    (25,48) (26,142) (27,67) (28,39) (29,139) (30,178)
    (31,97) (32,109) (33,56) (34,47) (35,81) (36,47)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,132) (10,569) (11,837) (12,1013)
    (13,1225) (14,1489) (15,1646) (16,1909) (17,2080) (18,2254)
    (19,2513) (20,2816) (21,2986) (22,3239) (23,3393) (24,3486)
    (25,3534) (26,3676) (27,3743) (28,3782) (29,3921) (30,4099)
    (31,4196) (32,4305) (33,4361) (34,4408) (35,4489) (36,4536)
};

\end{axis}
\end{tikzpicture}

==> plot/ollama_star.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     width=28cm,
%     height=10cm,
%     ymin=0,
%     xtick=\empty,
%     ytick=\empty,
%     axis lines=box,
%     tick style={draw=none},
%     enlargelimits=0.01,
%     clip=false,
%     axis line style={draw=none},
%     axis on top,
%     scale only axis
% ]

% \addplot+[ybar, bar width=50pt, fill=teal!70!black, draw=none, mark=none] coordinates {
%     (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,2) (10,3257)
%     (11,3068) (12,1086) (13,2916) (14,8653) (15,8886) (16,5418)
%     (17,8302) (18,8773) (19,10688) (20,7915) (21,5732) (22,6543)
%     (23,4791) (24,4331) (25,4279) (26,4607) (27,5041) (28,11345)
%     (29,14149) (30,5723) (31,305)
% };


% \addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
%     (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,2) (10,3259)
%     (11,6327) (12,7413) (13,10329) (14,18982) (15,27868) (16,33286)
%     (17,41588) (18,50361) (19,61049) (20,68964) (21,74696) (22,81239)
%     (23,86030) (24,90361) (25,94640) (26,99247) (27,104288) (28,115633)
%     (29,129782) (30,135505) (31,135810)
% };

% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=25pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,2) (10,3238)
    (11,3048) (12,1076) (13,2893) (14,8583) (15,8796) (16,5377)
    (17,8224) (18,8695) (19,10577) (20,7837) (21,5680) (22,6472)
    (23,4734) (24,4260) (25,4219) (26,4537) (27,4945) (28,11174)
    (29,13929) (30,5601) (31,3857) (32,3507) (33,3092) (34,3313)
    (35,3513) (36,1385)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,2) (10,3240)
    (11,6288) (12,7364) (13,10257) (14,18840) (15,27636) (16,33013)
    (17,41237) (18,49932) (19,60509) (20,68346) (21,74026) (22,80498)
    (23,85232) (24,89492) (25,93711) (26,98248) (27,103193) (28,114367)
    (29,128296) (30,133897) (31,137754) (32,141261) (33,144353) (34,147666)
    (35,151179) (36,152564)
};

\end{axis}

\end{tikzpicture}

==> plot/openllm_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,96) (9,322) (10,135) (11,187) (12,133)
    (13,103) (14,304) (15,63) (16,20) (17,23) (18,28)
    (19,23) (20,132) (21,106) (22,85) (23,19) (24,17)
    (25,19) (26,8) (27,13) (28,13) (29,18) (30,20)
    (31,23) (32,6) (33,4) (34,0) (35,0) (36,3)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,96) (9,418) (10,553) (11,740) (12,873)
    (13,976) (14,1280) (15,1343) (16,1363) (17,1386) (18,1414)
    (19,1437) (20,1569) (21,1675) (22,1760) (23,1779) (24,1796)
    (25,1815) (26,1823) (27,1836) (28,1849) (29,1867) (30,1887)
    (31,1910) (32,1916) (33,1920) (34,1920) (35,1920) (36,1923)
};
\end{axis}
\end{tikzpicture}

==> plot/openllm_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0)
    (8,1) (9,4449) (10,734) (11,430) (12,340)
    (13,341) (14,376) (15,527) (16,547) (17,308)
    (18,276) (19,294) (20,234) (21,206) (22,273)
    (23,197) (24,162) (25,168) (26,181) (27,180)
    (28,177) (29,230) (30,367) (31,157) (32,118)
    (33,145) (34,194) (35,116) (36,57)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]
\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0)
    (8,1) (9,4450) (10,5184) (11,5614) (12,5954)
    (13,6295) (14,6671) (15,7198) (16,7745) (17,8053)
    (18,8329) (19,8623) (20,8857) (21,9063) (22,9336)
    (23,9533) (24,9695) (25,9863) (26,10044) (27,10224)
    (28,10401) (29,10631) (30,10998) (31,11155) (32,11273)
    (33,11418) (34,11612) (35,11728) (36,11785)
};
\end{axis}
\end{tikzpicture}

==> plot/powerinfer_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,32) (16,9) (17,4) (18,6)
    (19,3) (20,1) (21,3) (22,1) (23,0) (24,1)
    (25,0) (26,0) (27,0) (28,0) (29,2) (30,0)
    (31,0) (32,0) (33,0) (34,4) (35,0) (36,0)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]


\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,32) (16,41) (17,45) (18,51)
    (19,54) (20,55) (21,58) (22,59) (23,59) (24,60)
    (25,60) (26,60) (27,60) (28,60) (29,62) (30,62)
    (31,62) (32,62) (33,62) (34,66) (35,66) (36,66)
};
\end{axis}
\end{tikzpicture}

==> plot/powerinfer_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,5586) (16,683) (17,149) (18,222)
    (19,153) (20,73) (21,545) (22,158) (23,121) (24,77)
    (25,60) (26,54) (27,66) (28,52) (29,68) (30,47)
    (31,33) (32,42) (33,19) (34,61) (35,43) (36,22)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,5586) (16,6269) (17,6418) (18,6640)
    (19,6793) (20,6866) (21,7411) (22,7569) (23,7690) (24,7767)
    (25,7827) (26,7881) (27,7947) (28,7999) (29,8067) (30,8114)
    (31,8147) (32,8189) (33,8208) (34,8269) (35,8312) (36,8334)
};
\end{axis}
\end{tikzpicture}

==> plot/sarathiserve_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,8) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,6) (21,7) (22,6) (23,2) (24,1)
    (25,0) (26,0) (27,0) (28,1) (29,0) (30,0)
    (31,0) (32,0) (33,0) (34,0) (35,0) (36,0)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,8) (15,8) (16,8) (17,8) (18,8)
    (19,8) (20,14) (21,21) (22,27) (23,29) (24,30)
    (25,30) (26,30) (27,30) (28,31) (29,31) (30,31)
    (31,31) (32,31) (33,31) (34,31) (35,31) (36,31)
};
\end{axis}
\end{tikzpicture}

==> plot/sarathiserve_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,13) (21,37) (22,67) (23,38) (24,26)
    (25,40) (26,30) (27,29) (28,18) (29,15) (30,18)
    (31,17) (32,20) (33,13) (34,19) (35,8) (36,9)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,13) (21,50) (22,117) (23,155) (24,181)
    (25,221) (26,251) (27,280) (28,298) (29,313) (30,331)
    (31,348) (32,368) (33,381) (34,400) (35,408) (36,417)
};
\end{axis}
\end{tikzpicture}

==> plot/sglang_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,88) (17,49) (18,35)
    (19,24) (20,51) (21,42) (22,225) (23,241) (24,148)
    (25,207) (26,268) (27,241) (28,310) (29,247) (30,477)
    (31,455) (32,400) (33,381) (34,431) (35,670) (36,388)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]
\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,88) (17,137) (18,172)
    (19,196) (20,247) (21,289) (22,514) (23,755) (24,903)
    (25,1110) (26,1378) (27,1619) (28,1929) (29,2176) (30,2653)
    (31,3108) (32,3508) (33,3889) (34,4320) (35,4990) (36,5378)
};
\end{axis}
\end{tikzpicture}

==> plot/sglang_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
    (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,972) (18,600) (19,462)
    (20,243) (21,199) (22,197) (23,895) (24,1099) (25,576)
    (26,482) (27,441) (28,657) (29,1311) (30,2794) (31,1662)
    (32,1148) (33,963) (34,814) (35,900) (36,1025) (37,567)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]
\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0) (10,0)
    (11,0) (12,0) (13,0) (14,0) (15,0) (16,0) (17,972) (18,1572) (19,2034)
    (20,2277) (21,2476) (22,2673) (23,3568) (24,4667) (25,5243)
    (26,5725) (27,6166) (28,6823) (29,8134) (30,10928) (31,12590)
    (32,13738) (33,14701) (34,15515) (35,16415) (36,17440) (37,18007)
};

\end{axis}
\end{tikzpicture}

==> plot/tgi_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,19) (2,12) (3,10) (4,22) (5,32) (6,46)
    (7,64) (8,60) (9,28) (10,65) (11,44) (12,39)
    (13,26) (14,19) (15,27) (16,33) (17,46) (18,22)
    (19,61) (20,57) (21,74) (22,104) (23,75) (24,59)
    (25,66) (26,47) (27,35) (28,60) (29,40) (30,54)
    (31,26) (32,28) (33,17) (34,7) (35,8) (36,10)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,19) (2,31) (3,41) (4,63) (5,95) (6,141)
    (7,205) (8,265) (9,293) (10,358) (11,402) (12,441)
    (13,467) (14,486) (15,513) (16,546) (17,592) (18,614)
    (19,675) (20,732) (21,806) (22,910) (23,985) (24,1044)
    (25,1110) (26,1157) (27,1192) (28,1252) (29,1292) (30,1346)
    (31,1372) (32,1400) (33,1417) (34,1424) (35,1432) (36,1442)
};

\end{axis}
\end{tikzpicture}

==> plot/tgi_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,41) (2,6) (3,9) (4,21) (5,150) (6,253)
    (7,424) (8,481) (9,1051) (10,1235) (11,863) (12,527)
    (13,460) (14,372) (15,360) (16,372) (17,250) (18,330)
    (19,516) (20,233) (21,189) (22,209) (23,166) (24,185)
    (25,150) (26,189) (27,379) (28,156) (29,170) (30,137)
    (31,135) (32,103) (33,111) (34,119) (35,99) (36,64)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,41) (2,47) (3,56) (4,77) (5,227) (6,480)
    (7,904) (8,1385) (9,2436) (10,3671) (11,4534) (12,5061)
    (13,5521) (14,5893) (15,6253) (16,6625) (17,6875) (18,7205)
    (19,7721) (20,7954) (21,8143) (22,8352) (23,8518) (24,8703)
    (25,8853) (26,9042) (27,9421) (28,9577) (29,9747) (30,9884)
    (31,10019) (32,10122) (33,10233) (34,10352) (35,10451) (36,10515)
};

\end{axis}
\end{tikzpicture}

==> plot/trt_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,8)
    (13,16) (14,9) (15,7) (16,11) (17,10) (18,4)
    (19,5) (20,7) (21,4) (22,10) (23,4) (24,8)
    (25,6) (26,7) (27,6) (28,2) (29,7) (30,88)
    (31,452) (32,465) (33,438) (34,516) (35,458) (36,248)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,8)
    (13,24) (14,33) (15,40) (16,51) (17,61) (18,65)
    (19,70) (20,77) (21,81) (22,91) (23,95) (24,103)
    (25,109) (26,116) (27,122) (28,124) (29,131) (30,219)
    (31,671) (32,1136) (33,1574) (34,2090) (35,2548) (36,2796)
};
\end{axis}
\end{tikzpicture}

==> plot/trt_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0)
    (8,0) (9,0) (10,0) (11,0) (12,0) (13,1)
    (14,2430) (15,880) (16,510) (17,661) (18,908)
    (19,572) (20,455) (21,374) (22,355) (23,408)
    (24,308) (25,262) (26,242) (27,262) (28,259)
    (29,248) (30,308) (31,521) (32,343) (33,240)
    (34,307) (35,297) (36,310) (37,152)
};
\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0)
    (8,0) (9,0) (10,0) (11,0) (12,0) (13,1)
    (14,2431) (15,3311) (16,3821) (17,4482) (18,5390)
    (19,5962) (20,6417) (21,6791) (22,7146) (23,7554)
    (24,7862) (25,8124) (26,8366) (27,8628) (28,8887)
    (29,9135) (30,9443) (31,9964) (32,10307) (33,10547)
    (34,10854) (35,11151) (36,11461) (37,11613)
};
\end{axis}
\end{tikzpicture}

==> plot/unsloth_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,39) (15,52) (16,44) (17,14) (18,23)
    (19,30) (20,20) (21,26) (22,134) (23,47) (24,94)
    (25,104) (26,279) (27,160) (28,110) (29,399) (30,489)
    (31,106) (32,183) (33,139) (34,182) (35,89) (36,54)
};



\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,39) (15,91) (16,135) (17,149) (18,172)
    (19,202) (20,222) (21,248) (22,382) (23,429) (24,523)
    (25,627) (26,906) (27,1066) (28,1176) (29,1575) (30,2064)
    (31,2170) (32,2353) (33,2492) (34,2674) (35,2763) (36,2817)
};

\end{axis}
\end{tikzpicture}

==> plot/unsloth_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=25pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0)
    (10,0) (11,0) (12,0) (13,0) (14,3) (15,2252)
    (16,631) (17,642) (18,1496) (19,2765) (20,2664) (21,1289)
    (22,1321) (23,1524) (24,1288) (25,1380) (26,1092) (27,1158)
    (28,2816) (29,10051) (30,3506) (31,1573) (32,2027) (33,1639)
    (34,1740) (35,1968) (36,783)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]
\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,0) (9,0)
    (10,0) (11,0) (12,0) (13,0) (14,3) (15,2255)
    (16,2886) (17,3528) (18,5024) (19,7789) (20,10453) (21,11742)
    (22,13063) (23,14587) (24,15875) (25,17255) (26,18347) (27,19505)
    (28,22321) (29,32372) (30,35878) (31,37451) (32,39478) (33,41117)
    (34,42857) (35,44825) (36,45608)
};
\end{axis}
\end{tikzpicture}

==> plot/vattention_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]
\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,7) (21,0) (22,31) (23,1) (24,9)
    (25,23) (26,4) (27,7) (28,18) (29,19) (30,4)
    (31,1) (32,0) (33,0) (34,0) (35,0) (36,0)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]
\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,7) (21,7) (22,38) (23,39) (24,48)
    (25,71) (26,75) (27,82) (28,100) (29,119) (30,123)
    (31,124) (32,124) (33,124) (34,124) (35,124) (36,124)
};
\end{axis}
\end{tikzpicture}

==> plot/vattention_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,134) (23,40) (24,14)
    (25,24) (26,30) (27,18) (28,11) (29,21) (30,38)
    (31,26) (32,24) (33,14) (34,9) (35,4) (36,9)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0)
    (7,0) (8,0) (9,0) (10,0) (11,0) (12,0)
    (13,0) (14,0) (15,0) (16,0) (17,0) (18,0)
    (19,0) (20,0) (21,0) (22,134) (23,174) (24,188)
    (25,212) (26,242) (27,260) (28,271) (29,292) (30,330)
    (31,356) (32,380) (33,394) (34,403) (35,407) (36,416)
};

\end{axis}
\end{tikzpicture}

==> plot/vllm_commit.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=50pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,77) (6,17)
    (7,17) (8,43) (9,55) (10,50) (11,42) (12,83)
    (13,53) (14,78) (15,99) (16,93) (17,98) (18,201)
    (19,218) (20,220) (21,329) (22,372) (23,378) (24,322)
    (25,356) (26,430) (27,337) (28,413) (29,489) (30,661)
    (31,666) (32,678) (33,504) (34,798) (35,878) (36,533)
};

\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,77) (6,94)
    (7,111) (8,154) (9,209) (10,259) (11,301) (12,384)
    (13,437) (14,515) (15,614) (16,707) (17,805) (18,1006)
    (19,1224) (20,1444) (21,1773) (22,2145) (23,2523) (24,2845)
    (25,3201) (26,3631) (27,3968) (28,4381) (29,4870) (30,5531)
    (31,6197) (32,6875) (33,7379) (34,8177) (35,9055) (36,9588)
};

\end{axis}
\end{tikzpicture}

==> plot/vllm_star.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top,
    bar width=50pt
]

\addplot+[ybar, bar width=25pt, fill=teal!80!black, draw=none, mark=none] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,1) (9,2693)
    (10,1535) (11,1482) (12,1627) (13,1343) (14,1297) (15,2063)
    (16,1633) (17,1261) (18,1533) (19,1819) (20,1539) (21,1576)
    (22,2098) (23,1718) (24,1948) (25,1793) (26,1663) (27,1873)
    (28,2817) (29,4086) (30,3423) (31,3146) (32,2385) (33,2519)
    (34,2636) (35,3199) (36,1601)
};


\end{axis}

\begin{axis}[
    width=28cm,
    height=10cm,
    ymin=0,
    axis line style={draw=none},
    xtick=\empty,
    ytick=\empty,
    tick style={draw=none},
    enlargelimits=0.01,
    clip=false,
    scale only axis,
    axis on top
]

\addplot+[mark=none, orange!90!black, line width=30pt] coordinates {
    (1,0) (2,0) (3,0) (4,0) (5,0) (6,0) (7,0) (8,1) (9,2694)
    (10,4229) (11,5711) (12,7338) (13,8681) (14,9978) (15,12041)
    (16,13674) (17,14935) (18,16468) (19,18287) (20,19826) (21,21402)
    (22,23500) (23,25218) (24,27166) (25,28959) (26,30622) (27,32495)
    (28,35312) (29,39398) (30,42821) (31,45967) (32,48352) (33,50871)
    (34,53507) (35,56706) (36,58307)
};

\end{axis}
\end{tikzpicture}

==> result/edge/latency/edge_latency_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 8.66)
    (2, 15.97)
    (4, 32.11)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 6.71)
    (2, 13.41)
    (4, 26.80)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_gemma3_1b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 8.30)
    (2, 14.94)
    (4, 28.37)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 7.16)
    (2, 14.22)
    (4, 28.47)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_gemma3_4b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 13.93)
    (2, 29.02)
    (4, 52.39)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 14.33)
    (2, 28.50)
    (4, 56.98)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 18.85)
    (2, 35.27)
    (4, 69.14)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 14.18)
    (2, 28.35)
    (4, 56.72)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_llama3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(3.38,1.6)},
        anchor=north west,
        draw=none,
        fill=none,
        legend columns=2,
        font=\tiny\sffamily
    },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 7.17)
    (2, 13.69)
    (4, 24.81)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 18.30)
    (2, 36.40)
    (4, 72.65)
};

\legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_qwen3_0.6b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 5.00)
    (2, 9.58)
    (4, 18.65)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 4.39)
    (2, 8.74)
    (4, 17.51)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_qwen3_14b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 35.70)
    (2, 67.43)
    (4, 141.98)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 33.55)
    (2, 66.94)
    (4, 133.75)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/latency/edge_latency_qwen3_8b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=90
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 20.93)
    (2, 41.29)
    (4, 82.58)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 19.19)
    (2, 38.28)
    (4, 76.72)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/request/edge_request_deepseek.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    96.4     0.0    3.6         Ollama      1
2    97.2     0.0    2.8         LLaMA.cpp   1
4    93.5     0.0    6.5         Ollama      2
5    94.6     0.0    5.4         LLaMA.cpp   2
7    87.9     0.0    12.1        Ollama      4
8    89.7     0.0    10.3        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    % ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.5,1.15)},
    %     anchor=south,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.4cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
\node[fwlabel] at (axis cs:0,-26) {Ollama};
\node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:3,-26) {Ollama};
\node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:6,-26) {Ollama};
\node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};

% \node[font=\scriptsize\sffamily] at (axis cs:1.5,-84) {C: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-84) {C: 2};
% \node[font=\scriptsize\sffamily] at (axis cs:7.5,-84) {C: 4};

% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_gemma3_1b.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    96.6     0.0    3.4         Ollama      1
2    97.1     0.0    2.9         LLaMA.cpp   1
4    94.1     0.0    5.9         Ollama      2
5    94.3     0.0    5.7         LLaMA.cpp   2
7    89.2     0.0    10.8        Ollama      4
8    89.2     0.0    10.8        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.5,1.15)},
    %     anchor=south,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.4cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
\node[fwlabel] at (axis cs:0,-26) {Ollama};
\node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:3,-26) {Ollama};
\node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:6,-26) {Ollama};
\node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};

% \node[font=\scriptsize\sffamily] at (axis cs:1.5,-84) {C: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-84) {C: 2};
% \node[font=\scriptsize\sffamily] at (axis cs:7.5,-84) {C: 4};

% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_gemma3_4b.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    94.4     0.0    5.6         Ollama      1
2    94.1     0.0    5.9         LLaMA.cpp   1
4    88.9     0.0    11.1        Ollama      2
5    94.1     0.0    5.9         LLaMA.cpp   2
7    81.0     0.0    19.0        Ollama      4
8    84.2     0.0    15.8        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    % ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.5,1.15)},
    %     anchor=south,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.4cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
\node[fwlabel] at (axis cs:0,-26) {Ollama};
\node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:3,-26) {Ollama};
\node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:6,-26) {Ollama};
\node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};

% \node[font=\scriptsize\sffamily] at (axis cs:1.5,-84) {C: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-84) {C: 2};
% \node[font=\scriptsize\sffamily] at (axis cs:7.5,-84) {C: 4};

% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_gpt.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    92.3     0.0    7.7         Ollama      1
2    94.1     0.0    5.9         LLaMA.cpp   1
4    86.7     0.0    13.3        Ollama      2
5    94.1     0.0    5.9         LLaMA.cpp   2
7    76.5     0.0    23.5        Ollama      4
8    80.0     0.0    20.0        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    % ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.5,1.15)},
    %     anchor=south,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.4cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
\node[fwlabel] at (axis cs:0,-26) {Ollama};
\node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:3,-26) {Ollama};
\node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

\node[fwlabel] at (axis cs:6,-26) {Ollama};
\node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};

% \node[font=\scriptsize\sffamily] at (axis cs:1.5,-84) {C: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-84) {C: 2};
% \node[font=\scriptsize\sffamily] at (axis cs:7.5,-84) {C: 4};

% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_llama3.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    97.1     0.0    2.9         Ollama      1
2    92.9     0.0    7.1         LLaMA.cpp   1
4    94.4     0.0    5.6         Ollama      2
5    86.7     0.0    13.3        LLaMA.cpp   2
7    92.9     0.0    7.1         Ollama      4
8    76.5     0.0    23.5        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(4.05,1.3)},
        anchor=south,
        draw=none,
        /tikz/every even column/.append style={column sep=0.4cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

\node[font=\scriptsize\sffamily] at (axis cs:1.5,120) {C: 1};
\node[font=\scriptsize\sffamily] at (axis cs:4.5,120) {C: 2};
\node[font=\scriptsize\sffamily] at (axis cs:7.5,120) {C: 4};

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
% \node[fwlabel] at (axis cs:0,-26) {Ollama};
% \node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:3,-26) {Ollama};
% \node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:6,-26) {Ollama};
% \node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};



\legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_qwen3_0.6b.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    97.9     0.0    2.1         Ollama      1
2    98.2     0.0    1.8         LLaMA.cpp   1
4    96.2     0.0    3.8         Ollama      2
5    98.2     0.0    1.8         LLaMA.cpp   2
7    92.6     0.0    7.4         Ollama      4
8    93.1     0.0    6.9         LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    % ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.5,1.15)},
    %     anchor=south,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.4cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

\node[font=\scriptsize\sffamily] at (axis cs:1.5,120) {C: 1};
\node[font=\scriptsize\sffamily] at (axis cs:4.5,120) {C: 2};
\node[font=\scriptsize\sffamily] at (axis cs:7.5,120) {C: 4};


% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
% \node[fwlabel] at (axis cs:0,-26) {Ollama};
% \node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:3,-26) {Ollama};
% \node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:6,-26) {Ollama};
% \node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};


% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_qwen3_14b.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    85.7     0.0    14.3        Ollama      1
2    87.5     0.0    12.5        LLaMA.cpp   1
4    85.7     0.0    14.3        Ollama      2
5    77.8     0.0    22.2        LLaMA.cpp   2
7    60.0     0.0    40.0        Ollama      4
8    70.0     0.0    30.0        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    % ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(1.9,1.15)},
    %     anchor=south,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.4cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]

\node[font=\scriptsize\sffamily] at (axis cs:1.5,120) {C: 1};
\node[font=\scriptsize\sffamily] at (axis cs:4.5,120) {C: 2};
\node[font=\scriptsize\sffamily] at (axis cs:7.5,120) {C: 4};

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
% \node[fwlabel] at (axis cs:0,-26) {Ollama};
% \node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:3,-26) {Ollama};
% \node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:6,-26) {Ollama};
% \node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};



% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/request/edge_request_qwen3_8b.tex <==
\begin{tikzpicture}

% Data table: Pos, Success, Error, Incomplete, Framework, Concurrency
% Values are percentages (0--100)
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework   Concurrency
1    91.7     0.0    8.3         Ollama      1
2    92.3     0.0    7.7         LLaMA.cpp   1
4    84.6     0.0    15.4        Ollama      2
5    92.3     0.0    7.7         LLaMA.cpp   2
7    73.3     0.0    26.7        Ollama      4
8    75.0     0.0    25.0        LLaMA.cpp   4
}\datatable

% Framework label style
\tikzset{
  fwlabel/.style={font=\tiny\sffamily, rotate=45}
}

\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    font=\sffamily,
    % xlabel={Concurrency},
    % xlabel style={font=\scriptsize\sffamily},
    % ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xmin=0,
    xmax=9,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % Concurrency ticks (group centers)
    % xtick={1.5,4.5,7.5},
    % xticklabels={1,2,4},
    % xticklabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    xticklabels=\empty,
    enlarge x limits=0.05,
    enlarge y limits=false,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.0,1.3)},
        anchor=south,
        draw=none,
        /tikz/every even column/.append style={column sep=0.4cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
    cycle list={
        {fill={rgb,255:red,150; green,200; blue,190}, draw=none},   % Success (Mint Gray)
        {fill={rgb,255:red,220; green,190; blue,150}, draw=none},   % Error (Soft Sand)
        {fill={rgb,255:red,190; green,170; blue,230}, draw=none}    % Incomplete (Pastel Purple)
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    % Value labels on each stacked segment
    point meta=explicit symbolic,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    }
]
\node[font=\scriptsize\sffamily] at (axis cs:1.5,120) {C: 1};
\node[font=\scriptsize\sffamily] at (axis cs:4.5,120) {C: 2};
\node[font=\scriptsize\sffamily] at (axis cs:7.5,120) {C: 4};

% Stacked bars (Success, Error, Incomplete)
\addplot table[x index=0, y index=1, meta index=1] from \datatable; % Success
\addplot table[x index=0, y index=2, meta index=2] from \datatable; % Error
\addplot table[x index=0, y index=3, meta index=3] from \datatable; % Incomplete

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:3,0) -- (axis cs:3,100);
\draw[black!40, densely dotted, line width=0.35pt]
    (axis cs:6,0) -- (axis cs:6,100);

% Framework labels (only fwlabel, no GPU labels)
% \node[fwlabel] at (axis cs:0,-26) {Ollama};
% \node[fwlabel] at (axis cs:0.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:3,-26) {Ollama};
% \node[fwlabel] at (axis cs:3.8,-36) {LLaMA.cpp};

% \node[fwlabel] at (axis cs:6,-26) {Ollama};
% \node[fwlabel] at (axis cs:6.8,-36) {LLaMA.cpp};


% \legend{Success, Error, Incomplete}

\end{axis}
\end{tikzpicture}


==> result/edge/rps/edge_rps_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.12)
    (2, 0.12)
    (4, 0.11)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.15)
    (2, 0.14)
    (4, 0.14)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_gemma3_1b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.07)
    (2, 0.06)
    (4, 0.06)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.07)
    (2, 0.07)
    (4, 0.06)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_gemma3_4b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.07)
    (2, 0.06)
    (4, 0.06)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.07)
    (2, 0.07)
    (4, 0.06)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.05)
    (2, 0.05)
    (4, 0.04)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.07)
    (2, 0.07)
    (4, 0.06)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_llama3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(3.38,1.58)},
        anchor=north west,
        draw=none,
        fill=none,
        legend columns=2,
        font=\tiny\sffamily
    },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.14)
    (2, 0.14)
    (4, 0.15)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.05)
    (2, 0.05)
    (4, 0.04)
};


\legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_qwen3_0.6b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]
% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.20)
    (2, 0.20)
    (4, 0.20)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.23)
    (2, 0.22)
    (4, 0.21)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_qwen3_14b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.03)
    (2, 0.02)
    (4, 0.01)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.03)
    (2, 0.02)
    (4, 0.01)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/rps/edge_rps_qwen3_8b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=0.25
]

\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 0.05)
    (2, 0.04)
    (4, 0.03)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 0.05)
    (2, 0.05)
    (4, 0.04)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 0.21)
    (512, 2.01)
    (1024, 4.99)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 12.97)
    (512, 12.98)
    (1024, 13.03)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_gemma3_1b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 38.42)
    (512, 38.48)
    (1024, 38.41)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 35.18)
    (512, 35.18)
    (1024, 35.33)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_gemma3_4b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 29.86)
    (512, 29.73)
    (1024, 29.59)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 27.56)
    (512, 27.67)
    (1024, 27.77)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 0.54)
    (512, 11.81)
    (1024, 10.84)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 27.17)
    (512, 27.20)
    (1024, 27.25)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_llama3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(3.38,1.58)},
        anchor=north west,
        draw=none,
        fill=none,
        legend columns=2,
        font=\tiny\sffamily
    },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 38.42)
    (512, 38.48)
    (1024, 38.41)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 35.18)
    (512, 35.18)
    (1024, 35.33)
};

\legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_qwen3_0.6b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 10.00)
    (512, 6.03)
    (1024, 2.50)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 8.37)
    (512, 8.41)
    (1024, 8.55)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_qwen3_14b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 62.52)
    (512, 55.87)
    (1024, 69.35)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 64.45)
    (512, 64.73)
    (1024, 65.16)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tbt/edge_tbt_qwen3_8b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={256,512,1024},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=80
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (256, 40.55)
    (512, 40.32)
    (1024, 40.34)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (256, 37.00)
    (512, 37.03)
    (1024, 37.22)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 73.71)
    (2, 39.25)
    (4, 19.71)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 95.36)
    (2, 92.50)
    (4, 86.56)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_gemma3_1b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 71.59)
    (2, 76.86)
    (4, 71.76)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 89.38)
    (2, 87.00)
    (4, 80.95)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_gemma3_4b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 41.58)
    (2, 39.68)
    (4, 35.88)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 44.64)
    (2, 41.69)
    (4, 35.29)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 37.15)
    (2, 19.33)
    (4, 9.82)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 45.11)
    (2, 41.93)
    (4, 35.46)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_llama3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(3.38,1.58)},
        anchor=north west,
        draw=none,
        fill=none,
        legend columns=2,
        font=\tiny\sffamily
    },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 42.85)
    (2, 43.31)
    (4, 42.16)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 34.98)
    (2, 31.96)
    (4, 25.63)
};
\legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_qwen3_0.6b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 117.62)
    (2, 63.34)
    (4, 31.82)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 145.57)
    (2, 143.27)
    (4, 137.24)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_qwen3_14b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 18.22)
    (2, 14.67)
    (4, 7.33)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 19.08)
    (2, 15.93)
    (4, 9.57)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/tps/edge_tps_qwen3_8b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,2,4},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.38,1.58)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=150
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (1, 31.06)
    (2, 28.35)
    (4, 22.05)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (1, 33.35)
    (2, 30.40)
    (4, 24.27)
};
% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.05,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 13518.81)
    (128, 13955.40)
    (256, 13580.90)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 6735.90)
    (128, 6774.56)
    (256, 6830.53)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_gemma3_1b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(3.43,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 7068.35)
    (128, 7521.15)
    (256, 8239.53)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 7115.71)
    (128, 7183.82)
    (256, 7270.93)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_gemma3_4b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.05,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 10154.78)
    (128, 14609.95)
    (256, 14734.15)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 14242.65)
    (128, 14359.94)
    (256, 14505.85)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.05,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 32752.39)
    (128, 29082.77)
    (256, 26768.69)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 14239.06)
    (128, 14448.49)
    (256, 14692.76)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_llama3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(3.43,1.7)},
        anchor=north west,
        draw=none,
        fill=none,
        legend columns=2,
        font=\tiny\sffamily
    },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 4965.09)
    (128, 7181.36)
    (256, 5959.89)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 18338.40)
    (128, 18426.38)
    (256, 18630.76)
};

\legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_qwen3_0.6b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.05,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 6585.60)
    (128, 6327.44)
    (256, 6063.24)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 4407.54)
    (128, 4443.97)
    (256, 4513.65)
};


% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_qwen3_14b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.05,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 35279.61)
    (128, 40284.35)
    (256, 35918.74)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 33525.08)
    (128, 33862.46)
    (256, 34469.23)
};

% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/edge/ttft/edge_ttft_qwen3_8b.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,128,256},
    xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.05,1.7)},
    %     anchor=north west,
    %     draw=none,
    %     fill=none,
    %     legend columns=2,
    %     font=\tiny\sffamily
    % },
    every axis plot/.append style={
        line width=0.9pt,
        mark options={scale=0.8}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0,
    ymax=50000
]

% Ollama
\addplot[
    color=orange!40!white,
    mark=o
] coordinates {
    (64, 20576.71)
    (128, 20681.09)
    (256, 20846.43)
};

% LLaMA.cpp
\addplot[
    color=teal!40!white,
    mark=square
] coordinates {
    (64, 19281.40)
    (128, 19364.25)
    (256, 19745.66)
};


% \legend{Ollama, LLaMA.cpp}

\end{axis}

\end{tikzpicture}


==> result/server/normal/latency/server_latency_deepseek_r1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 7.25)
    (4, 7.74)
    (8, 8.30)
    (16, 9.25)
    (32, 11.10)
    (64, 13.97)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 9.46)
    (4, 10.10)
    (8, 27.72)
    (32, 27.67)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 5.64)
    (4, 5.96)
    (8, 8.30)
    (16, 8.07)
    (32, 9.68)
    (64, 12.02)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 9.10)
    (4, 11.55)
    (8, 13.33)
    (16, 14.49)
    (32, 17.96)
    (64, 21.28)
};

\end{axis}
\end{tikzpicture}

==> result/server/normal/latency/server_latency_deepseek_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 13.88)
    (4, 16.88)
    (8, 18.93)
    (16, 23.52)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 5.99)
    (4, 20.36)
    (8, 9.03)
    (16, 12.53)
    (32, 9.18)
    (64, 11.67)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/latency/server_latency_falcon.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]


% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 5.99)
    (4, 6.89)
    (8, 7.82)
    (16, 9.69)
    (32, 13.39)
    (64, 22.57)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 2.46)
    (4, 2.73)
    (8, 3.04)
    (16, 3.41)
    (32, 4.54)
    (64, 6.98)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (1, 5.93)
    (4, 8.68)
    (8, 10.60)
    (16, 17.38)
    (32, 24.78)
};

% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 0.44)
    (4, 1.59)
    (8, 3.02)
    (16, 5.49)
    (32, 10.28)
    (64, 23.24)
};

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 9.56)
    (4, 13.02)
    (8, 14.77)
    (16, 13.68)
    (32, 17.03)
    (64, 11.22)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 1.83)
    (4, 2.29)
    (8, 3.12)
    (16, 3.42)
    (32, 4.26)
    (64, 7.44)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 1.48)
    (4, 1.66)
    (8, 1.69)
    (16, 2.16)
    (32, 2.68)
    (64, 6.06)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 3.22)
    (4, 3.19)
    (8, 4.18)
    (16, 5.59)
    (32, 7.02)
    (64, 8.20)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 2.91)
    (4, 3.32)
    (8, 4.06)
    (16, 4.93)
    (32, 6.15)
    (64, 15.09)
};


\end{axis}
\end{tikzpicture}


==> result/server/normal/latency/server_latency_gpt.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 3.19)
    (4, 3.67)
    (8, 4.02)
    (16, 4.56)
    (32, 5.74)
    (64, 7.60)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 7.91)
    (4, 9.97)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 6.34)
    (4, 6.47)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 3.53)
    (4, 4.89)
    (8, 5.73)
    (16, 6.48)
    (32, 8.09)
    (64, 10.77)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 6.16)
    (4, 5.65)
    (8, 6.35)
    (16, 7.81)
    (32, 13.79)
    (64, 17.42)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 7.23)
    (4, 7.26)
    (8, 7.20)
    (16, 6.61)
    (32, 6.51)
    (64, 7.42)
};


\end{axis}
\end{tikzpicture}


==> result/server/normal/latency/server_latency_llama2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(1.6,1.945)},
        anchor=north,
        legend columns=4,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 23.11)
    (4, 27.07)
};
\addlegendentry{vLLM (A6000)}

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 6.97)
    (4, 8.06)
    (8, 9.13)
    (16, 11.93)
    (32, 17.05)
    (64, 27.14)
};
\addlegendentry{vLLM (H100)}


% DeepSpeed-FastGen (A6000)
\addlegendimage{mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}}
\addlegendentry{DeepSpeed-FastGen (A6000)}

% DeepSpeed-FastGen (H100)
\addplot[mark=square, solid, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (1, 9.67)
    (4, 12.68)
    (8, 25.18)
    (32, 17.14)
};
\addlegendentry{DeepSpeed-FastGen (H100)}


% MAX (A6000)
\addlegendimage{mark=diamond*, densely dotted, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (A6000)}

% MAX (H100)
\addlegendimage{mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (H100)}


% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 22.28)
    (4, 26.31)
};
\addlegendentry{SGLang (A6000)}

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 10.75)
    (4, 11.63)
};
\addlegendentry{SGLang (H100)}


% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 1.47)
    (4, 5.48)
    (8, 11.04)
    (16, 20.28)
    (32, 27.84)
    (64, 28.39)
};
\addlegendentry{LitGPT (A6000)}

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 16.26)
    (4, 18.02)
    (8, 15.41)
    (16, 16.96)
    (32, 17.67)
    (64, 17.25)
};
\addlegendentry{LitGPT (H100)}


% OpenLLM (A6000)
\addlegendimage{mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (A6000)}

% OpenLLM (H100)
\addlegendimage{mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (H100)}


% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 8.76)
    (4, 13.58)
    (8, 10.19)
    (16, 14.09)
    (32, 12.74)
    (64, 14.61)
};
\addlegendentry{TensorRT-LLM (A6000)}

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 4.77)
    (4, 3.54)
    (8, 3.89)
    (16, 5.25)
    (32, 7.11)
    (64, 12.45)
};
\addlegendentry{TensorRT-LLM (H100)}


% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 15.28)
    (4, 13.17)
    (8, 12.07)
    (16, 15.62)
    (32, 22.24)
    (64, 20.38)
};
\addlegendentry{TGI (A6000)}

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 4.86)
    (4, 4.92)
    (8, 5.62)
    (16, 7.66)
    (32, 10.95)
    (64, 9.66)
};
\addlegendentry{TGI (H100)}


% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 2.84)
    (4, 6.45)
    (8, 0.81)
    (16, 2.35)
    (32, 4.21)
    (64, 7.84)
};
\addlegendentry{LMDeploy (A6000)}

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 6.33)
    (4, 7.25)
    (8, 8.39)
    (16, 10.67)
    (32, 15.30)
    (64, 24.44)
};
\addlegendentry{LMDeploy (H100)}


% vAttention (A6000)
\addlegendimage{mark=asterisk, densely dotted, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (A6000)}

% vAttention (H100)
\addlegendimage{mark=asterisk, solid, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (H100)}


\end{axis}
\end{tikzpicture}

==> result/server/normal/latency/server_latency_llama3_70b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 11.38)
    (4, 12.18)
    (8, 12.91)
    (16, 13.97)
    (32, 15.94)
    (64, 20.14)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 16.23)
    (4, 17.10)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 2.57)
    (4, 11.76)
    (8, 9.31)
    (16, 8.63)
    (32, 10.54)
    (64, 14.68)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 19.38)
    (4, 19.54)
    (8, 20.87)
    (16, 21.86)
    (32, 24.18)
    (64, 29.04)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/latency/server_latency_llama3_8b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 5.33)
    (4, 7.76)
    (8, 8.48)
    (16, 10.83)
    (32, 14.38)
    (64, 21.46)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 7.35)
    (4, 8.04)
    (8, 8.61)
    (16, 9.65)
    (32, 11.85)
    (64, 16.24)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 5.23)
    (4, 7.09)
    (8, 8.72)
    (16, 11.76)
    (32, 16.44)
    (64, 18.28)
};

% OpenLLM (A6000)
\addplot[mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 25.02)
    (4, 27.33)
    (8, 29.63)
};

% OpenLLM (H100)
\addplot[mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 7.96)
    (4, 8.40)
    (8, 8.83)
    (16, 9.84)
    (32, 11.94)
    (64, 16.20)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 24.00)
    (4, 21.47)
    (8, 27.85)
    (16, 7.59)
    (64, 19.93)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 6.74)
    (4, 7.17)
    (8, 7.91)
    (16, 8.53)
    (32, 9.83)
    (64, 13.10)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 5.97)
    (4, 7.33)
    (8, 8.04)
    (16, 10.46)
    (32, 15.03)
    (64, 19.00)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 8.60)
    (4, 9.95)
    (8, 10.50)
    (16, 13.25)
    (32, 16.98)
    (64, 26.82)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 6.28)
    (4, 6.56)
    (8, 7.96)
    (16, 10.12)
    (32, 13.72)
    (64, 21.07)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 6.96)
    (4, 7.30)
    (8, 7.79)
    (16, 8.59)
    (32, 9.98)
    (64, 12.94)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/latency/server_latency_llama4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 8.76)
    (4, 10.05)
    (8, 11.29)
    (16, 13.25)
    (32, 17.29)
    (64, 21.73)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 7.08)
    (4, 10.34)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 17.38)
    (4, 16.40)
    (8, 19.65)
    (16, 18.17)
    (32, 18.55)
    (64, 20.01)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/latency/server_latency_qwen.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=35
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 23.92)
    (4, 25.05)
    (8, 26.44)
    (16, 29.28)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 6.63)
    (4, 7.01)
    (8, 7.43)
    (16, 8.08)
    (32, 9.03)
    (64, 11.97)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (1, 6.05)
    (4, 9.33)
    (8, 9.61)
    (16, 10.23)
    (32, 11.49)
    (64, 13.91)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 23.31)
    (4, 24.39)
    (8, 26.51)
    (16, 27.45)
    (32, 27.55)
    (64, 27.50)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 6.35)
    (4, 6.66)
    (8, 10.52)
    (16, 13.94)
    (32, 19.29)
    (64, 16.15)
};

% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 1.34)
    (4, 4.77)
    (8, 9.08)
    (16, 17.32)
    (32, 27.82)
    (64, 28.49)
};

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 8.14)
    (4, 16.84)
    (8, 19.76)
    (16, 8.88)
    (32, 16.19)
    (64, 5.52)
};

% OpenLLM (A6000)
\addplot[mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 24.15)
    (4, 25.75)
    (8, 27.55)
};

% OpenLLM (H100)
\addplot[mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 7.80)
    (4, 8.18)
    (8, 8.82)
    (16, 9.62)
    (32, 10.97)
    (64, 14.36)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 23.49)
    (4, 24.30)
    (8, 23.71)
    (16, 22.58)
    (32, 19.70)
    (64, 20.94)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 6.62)
    (4, 6.21)
    (8, 6.38)
    (16, 6.63)
    (32, 7.55)
    (64, 10.08)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 25.23)
    (4, 5.02)
    (8, 11.51)
    (16, 7.75)
    (32, 7.03)
    (64, 10.14)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 7.27)
    (4, 8.18)
    (8, 9.31)
    (16, 10.53)
    (32, 13.17)
    (64, 26.28)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 5.51)
    (4, 10.26)
    (8, 9.20)
    (16, 6.17)
    (32, 6.54)
    (64, 9.33)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 6.38)
    (4, 6.73)
    (8, 6.92)
    (16, 7.36)
    (32, 8.29)
    (64, 10.58)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_deepseek_r1_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% =========================
% Concurrency = 1
% =========================
1   0.0   0.0   0.0      vLLM        A6000
2   66.66666667 0.0 33.33333333    vLLM        H100
4   0.0   0.0   0.0      DeepSpeed   A6000
5   0.0   0.0   0.0      DeepSpeed   H100
7   0.0   0.0   0.0      MAX         A6000
8   0.0   0.0   0.0      MAX         H100
10  0.0   0.0   0.0      SGLang      A6000
11  0.0   0.0   0.0      SGLang      H100
13  0.0   0.0   0.0      LitGPT      A6000
14  75.0  0.0   25.0     LitGPT      H100
16  0.0   0.0   0.0      OpenLLM     A6000
17  0.0   0.0   0.0      OpenLLM     H100
19  0.0   0.0   0.0      TensorRT    A6000
20  0.0   0.0   0.0      TensorRT    H100
22  83.33333333 0.0 16.66666667  TGI         A6000
23  0.0   0.0   0.0      TGI         H100
25  66.66666667 0.0 33.33333333  LMDeploy    A6000
26  0.0   0.0   0.0      LMDeploy    H100
28  0.0   0.0   0.0      vAttention  A6000
29  0.0   0.0   0.0      vAttention  H100

% =========================
% Concurrency = 4
% =========================
33  0.0   0.0   0.0      vLLM        A6000
34  57.14285714 0.0 42.85714286    vLLM        H100
36  0.0   0.0   0.0      DeepSpeed   A6000
37  0.0   0.0   0.0      DeepSpeed   H100
39  0.0   0.0   0.0      MAX         A6000
40  0.0   0.0   0.0      MAX         H100
42  0.0   0.0   0.0      SGLang      A6000
43  66.66666667 0.0 33.33333333     SGLang      H100
45  0.0   0.0   0.0    LitGPT      A6000
46 0.0   0.0   0.0 LitGPT      H100
48  0.0   0.0   0.0      OpenLLM     A6000
49  0.0   0.0   0.0      OpenLLM     H100
51  0.0   0.0   0.0      TensorRT    A6000
52  0.0   0.0   0.0      TensorRT    H100
54  85.0  0.0   15.0     TGI         A6000
55  0.0   0.0   0.0      TGI         H100
57  66.66666667 0.0 33.33333333  LMDeploy    A6000
58  0.0   0.0   0.0      LMDeploy    H100
60  0.0   0.0   0.0      vAttention  A6000
61  0.0   0.0   0.0      vAttention  H100

% =========================
% Concurrency = 8
% =========================
65  0.0   0.0   0.0      vLLM        A6000
66  50.0  0.0   50.0     vLLM        H100
68  0.0   0.0   0.0      DeepSpeed   A6000
69  0.0   0.0   0.0      DeepSpeed   H100
71  0.0   0.0   0.0      MAX         A6000
72  0.0   0.0   0.0      MAX         H100
74  0.0   0.0   0.0      SGLang      A6000
75  53.33 0.0 46.67      SGLang      H100
77  0.0   0.0   0.0      LitGPT      A6000
78  0.0   0.0   0.0   LitGPT      H100
80  0.0   0.0   0.0      OpenLLM     A6000
81  0.0   0.0   0.0      OpenLLM     H100
83  0.0   0.0   0.0      TensorRT    A6000
84  0.0   0.0   0.0      TensorRT    H100
86  75.0  0.0   25.0     TGI         A6000
87  0.0   0.0   0.0      TGI         H100
89  65.0  0.0   35.0     LMDeploy    A6000
90  0.0   0.0   0.0      LMDeploy    H100
92  0.0   0.0   0.0      vAttention  A6000
93  0.0   0.0   0.0      vAttention  H100

}\datatable


% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_deepseek_r1_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% =========================
% Concurrency = 16
% =========================
1   0.0   0.0   0.0        vLLM        A6000
2   50.0  0.0   50.0       vLLM        H100
4   0.0   0.0   0.0        DeepSpeed   A6000
5   0.0   0.0   0.0        DeepSpeed   H100
7   0.0   0.0   0.0        MAX         A6000
8   0.0   0.0   0.0        MAX         H100
10  0.0   0.0   0.0        SGLang      A6000
11  0.0   0.0   0.0        SGLang      H100
13  0.0  0.0   0.0       LitGPT      A6000
14  0.0   0.0   100.0      LitGPT      H100
16  0.0   0.0   0.0        OpenLLM     A6000
17  0.0   0.0   0.0        OpenLLM     H100
19  0.0   0.0   0.0        TensorRT    A6000
20  0.0   0.0   0.0        TensorRT    H100
22  76.56 0.0 23.44  TGI        A6000
23  0.0   0.0   0.0        TGI         H100
25  65.66 0.0 34.34 LMDeploy A6000
26  0.0   0.0   0.0        LMDeploy    H100
28  0.0   0.0   0.0        vAttention  A6000
29  0.0   0.0   0.0        vAttention  H100

% =========================
% Concurrency = 32
% =========================
33  0.0   0.0   0.0        vLLM        A6000
34  0.0   0.0   100.0      vLLM        H100
36  0.0   0.0   0.0        DeepSpeed   A6000
37  0.0   0.0   0.0        DeepSpeed   H100
39  0.0   0.0   0.0        MAX         A6000
40  0.0   0.0   0.0        MAX         H100
42  0.0   0.0   0.0        SGLang      A6000
43  0.0   0.0   0.0        SGLang      H100
45  0.0  0.0   0.0       LitGPT      A6000
46  23.81 0.0 76.19 LitGPT H100
48  0.0   0.0   0.0        OpenLLM     A6000
49  0.0   0.0   0.0        OpenLLM     H100
51  0.0   0.0   0.0        TensorRT    A6000
52  0.0   0.0   0.0        TensorRT    H100
54  72.81 0.0 27.20 TGI     A6000
55  0.0   0.0   0.0        TGI         H100
57  55.88 0.0 44.12 LMDeploy A6000
58  0.0   0.0   0.0        LMDeploy    H100
60  0.0   0.0   0.0        vAttention  A6000
61  0.0   0.0   0.0        vAttention  H100

% =========================
% Concurrency = 64
% =========================
65  0.0   0.0   0.0        vLLM        A6000
66  0.0   0.0   100.0      vLLM        H100
68  0.0   0.0   0.0        DeepSpeed   A6000
69  0.0   0.0   0.0        DeepSpeed   H100
71  0.0   0.0   0.0        MAX         A6000
72  0.0   0.0   0.0        MAX         H100
74  0.0   0.0   0.0        SGLang      A6000
75  0.0   0.0   0.0        SGLang      H100
77  0.0  0.0   0.0       LitGPT      A6000
78  0.0   0.0   100.0      LitGPT      H100
80  0.0   0.0   0.0        OpenLLM     A6000
81  0.0   0.0   0.0        OpenLLM     H100
83  65.41 0.0 34.60 TGI     A6000
84  0.0   0.0   0.0        TGI         H100
86  12.33 0.0 87.67 LMDeploy A6000
87  0.0   0.0   0.0        LMDeploy    H100
89  0.0   0.0   0.0        vAttention  A6000
90  0.0   0.0   0.0        vAttention  H100

}\datatable




% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
\node[fwlabel] at (axis cs:3,-50) {vLLM};
\node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:9,-50) {MAX};
\node[fwlabel] at (axis cs:12,-50) {SGLang};
\node[fwlabel] at (axis cs:15,-50) {LitGPT};
\node[fwlabel] at (axis cs:18,-50) {OpenLLM};
\node[fwlabel] at (axis cs:21,-50) {TensorRT};
\node[fwlabel] at (axis cs:24,-50) {TGI};
\node[fwlabel] at (axis cs:27,-50) {LMDeploy};
\node[fwlabel] at (axis cs:30,-50) {vAttention};

% Framework labels - Concurrency 32
\node[fwlabel] at (axis cs:35,-50) {vLLM};
\node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:41,-50) {MAX};
\node[fwlabel] at (axis cs:44,-50) {SGLang};
\node[fwlabel] at (axis cs:47,-50) {LitGPT};
\node[fwlabel] at (axis cs:50,-50) {OpenLLM};
\node[fwlabel] at (axis cs:53,-50) {TensorRT};
\node[fwlabel] at (axis cs:56,-50) {TGI};
\node[fwlabel] at (axis cs:59,-50) {LMDeploy};
\node[fwlabel] at (axis cs:62,-50) {vAttention};

% Framework labels - Concurrency 64
\node[fwlabel] at (axis cs:67,-50) {vLLM};
\node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:73,-50) {MAX};
\node[fwlabel] at (axis cs:76,-50) {SGLang};
\node[fwlabel] at (axis cs:79,-50) {LitGPT};
\node[fwlabel] at (axis cs:82,-50) {OpenLLM};
\node[fwlabel] at (axis cs:85,-50) {TensorRT};
\node[fwlabel] at (axis cs:88,-50) {TGI};
\node[fwlabel] at (axis cs:91,-50) {LMDeploy};
\node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_deepseek_v2_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   0.0   0.0   0.0     vLLM       A6000
2   66.7  0.0   33.3    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   66.7  0.0   33.3    MAX        H100
10  0.0   0.0   0.0     SGLang     A6000
11  0.0   0.0   0.0     SGLang     H100
13  0.0   0.0   0.0     LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  0.0   0.0   0.0     TensorRT   A6000
20  0.0   0.0   0.0     TensorRT   H100
22  75.0  0.0   25.0    TGI        A6000
23  0.0   0.0   0.0     TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  0.0   0.0   0.0     LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 4
33  0.0   0.0   0.0     vLLM       A6000
34  57.1  0.0   42.9    vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  72.7  0.0   27.3    MAX        H100
42  0.0   0.0   0.0     SGLang     A6000
43  0.0   0.0   0.0     SGLang     H100
45  0.0   0.0   0.0     LitGPT     A6000
46  0.0   0.0   0.0     LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  0.0   0.0   0.0     TensorRT   A6000
52  0.0   0.0   0.0     TensorRT   H100
54  66.7  0.0   33.3    TGI        A6000
55  0.0   0.0   0.0     TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  0.0   0.0   0.0     LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 8
65  0.0   0.0   0.0     vLLM       A6000
66  50.0  0.0   50.0    vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   100.0   MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   100.0   SGLang     H100
77  45.5  0.0   54.5    LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  0.0   0.0   0.0     TensorRT   A6000
84  0.0   0.0   0.0     TensorRT   H100
86  0.0   0.0   0.0     TGI        A6000
87  0.0   0.0   0.0     TGI        H100
89  0.0   0.0   0.0     LMDeploy   A6000
90  0.0   0.0   0.0     LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100

}
\datatable


% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_deepseek_v2_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   0.0   0.0   0.0     vLLM       A6000
2   50.0  0.0   50.0    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   0.0     MAX        H100
10  0.0   0.0   0.0     SGLang     A6000
11  0.0   0.0   0.0     SGLang     H100
13  0.0   0.0   100.0   LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  0.0   0.0   0.0     TensorRT   A6000
20  0.0   0.0   0.0     TensorRT   H100
22  30.4  0.0   69.6    TGI        A6000
23  0.0   0.0   0.0     TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  0.0   0.0   0.0     LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 32
33  0.0   0.0   0.0     vLLM       A6000
34  0.0   0.0   100.0   vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   0.0     MAX        H100
42  0.0   0.0   0.0     SGLang     A6000
43  0.0   0.0   0.0     SGLang     H100
45  0.0   0.0   100.0   LitGPT     A6000
46  0.0   0.0   0.0     LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  0.0   0.0   0.0     TensorRT   A6000
52  0.0   0.0   0.0     TensorRT   H100
54  22.0  0.0   78.0    TGI        A6000
55  0.0   0.0   0.0     TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  0.0   0.0   0.0     LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 64
65  0.0   0.0   0.0     vLLM       A6000
66  0.0   0.0   100.0   vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   0.0     MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   0.0     SGLang     H100
77  0.0   0.0   100.0   LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  4.5   0.0   95.5    TGI        A6000
84  0.0   0.0   0.0     TGI        H100
86  0.0   0.0   0.0     LMDeploy   A6000
87  0.0   0.0   0.0     LMDeploy   H100
89  0.0   0.0   0.0     vAttention A6000
90  0.0   0.0   0.0     vAttention H100

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_falcon_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   83.3  0.0  16.7   vLLM       A6000
2   92.3  0.0  7.7    vLLM       H100
4   0.0   0.0  0.0    DeepSpeed  A6000
5   0.0   0.0  0.0    DeepSpeed  H100
7   0.0   0.0  0.0    MAX        A6000
8   83.3  0.0  16.7   MAX        H100
10  0.0   0.0  0.0    SGLang     A6000
11  0.0   0.0  0.0    SGLang     H100
13  98.6  0.0  1.4    LitGPT     A6000
14  75.0  0.0  25.0   LitGPT     H100
16  0.0   0.0  0.0    OpenLLM    A6000
17  0.0   0.0  0.0    OpenLLM    H100
19  93.8  0.0  6.3    TensorRT   A6000
20  95.2  0.0  4.8    TensorRT   H100
22  90.0  0.0  10.0   TGI        A6000
23  90.9  0.0  9.1    TGI        H100
25  0.0   0.0  0.0    LMDeploy   A6000
26  0.0   0.0  0.0    LMDeploy   H100
28  0.0   0.0  0.0    vAttention A6000
29  0.0   0.0  0.0    vAttention H100

% Concurrency = 4
33  84.2  0.0  15.8   vLLM       A6000
34  91.7  0.0  8.3    vLLM       H100
36  0.0   0.0  0.0    DeepSpeed  A6000
37  0.0   0.0  0.0    DeepSpeed  H100
39  0.0   0.0  0.0    MAX        A6000
40  85.7  0.0  14.3   MAX        H100
42  0.0   0.0  0.0    SGLang     A6000
43  0.0   0.0  0.0    SGLang     H100
45  96.1  0.0  3.9    LitGPT     A6000
46  60.0  0.0  40.0   LitGPT     H100
48  0.0   0.0  0.0    OpenLLM    A6000
49  0.0   0.0  0.0    OpenLLM    H100
51  92.6  1.9  5.6    TensorRT   A6000
52  94.6  0.0  5.4    TensorRT   H100
54  89.5  0.0  10.5   TGI        A6000
55  92.3  0.0  7.7    TGI        H100
57  0.0   0.0  0.0    LMDeploy   A6000
58  0.0   0.0  0.0    LMDeploy   H100
60  0.0   0.0  0.0    vAttention A6000
61  0.0   0.0  0.0    vAttention H100

% Concurrency = 8
65  75.0  0.0  25.0   vLLM       A6000
66  90.0  0.0  10.0   vLLM       H100
68  0.0   0.0  0.0    DeepSpeed  A6000
69  0.0   0.0  0.0    DeepSpeed  H100
71  0.0   0.0  0.0    MAX        A6000
72  69.6  0.0  30.4   MAX        H100
74  0.0   0.0  0.0    SGLang     A6000
75  0.0   0.0  0.0    SGLang     H100
77  90.8  0.0  9.2    LitGPT     A6000
78  33.3  0.0  66.7   LitGPT     H100
80  0.0   0.0  0.0    OpenLLM    A6000
81  0.0   0.0  0.0    OpenLLM    H100
83  90.8  0.0  9.2    TensorRT   A6000
84  95.2  0.0  4.8    TensorRT   H100
86  88.5  0.0  11.5   TGI        A6000
87  87.7  0.0  12.3   TGI        H100
89  0.0   0.0  0.0    LMDeploy   A6000
90  0.0   0.0  0.0    LMDeploy   H100
92  0.0   0.0  0.0    vAttention A6000
93  0.0   0.0  0.0    vAttention H100

}\datatable






% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_falcon_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   77.4  0.0  22.6   vLLM       A6000
2   89.5  0.7  9.8    vLLM       H100
4   0.0   0.0  0.0    DeepSpeed  A6000
5   0.0   0.0  0.0    DeepSpeed  H100
7   0.0   0.0  0.0    MAX        A6000
8   50.0  0.0  50.0   MAX        H100
10  0.0   0.0  0.0    SGLang     A6000
11  0.0   0.0  0.0    SGLang     H100
13  83.0  0.0  17.0   LitGPT     A6000
14  25.0  0.0  75.0   LitGPT     H100
16  0.0   0.0  0.0    OpenLLM    A6000
17  0.0   0.0  0.0    OpenLLM    H100
19  89.8  0.0  10.2   TensorRT   A6000
20  93.8  0.0  6.2    TensorRT   H100
22  83.3  0.0  16.7   TGI        A6000
23  86.1  0.0  13.9   TGI        H100
25  0.0   0.0  0.0    LMDeploy   A6000
26  0.0   0.0  0.0    LMDeploy   H100
28  0.0   0.0  0.0    vAttention A6000
29  0.0   0.0  0.0    vAttention H100

% Concurrency = 32
33  66.7  0.0  33.3   vLLM       A6000
34  86.1  0.0  13.9   vLLM       H100
36  0.0   0.0  0.0    DeepSpeed  A6000
37  0.0   0.0  0.0    DeepSpeed  H100
39  0.0   0.0  0.0    MAX        A6000
40  50.8  0.0  49.2   MAX        H100
42  0.0   0.0  0.0    SGLang     A6000
43  0.0   0.0  0.0    SGLang     H100
45  71.7  0.0  28.3   LitGPT     A6000
46  17.9  0.0  82.1   LitGPT     H100
48  0.0   0.0  0.0    OpenLLM    A6000
49  0.0   0.0  0.0    OpenLLM    H100
51  86.5  0.4  13.1   TensorRT   A6000
52  91.8  0.0  8.2    TensorRT   H100
54  80.0  0.0  20.0   TGI        A6000
55  82.5  0.0  17.5   TGI        H100
57  0.0   0.0  0.0    LMDeploy   A6000
58  0.0   0.0  0.0    LMDeploy   H100
60  0.0   0.0  0.0    vAttention A6000
61  0.0   0.0  0.0    vAttention H100

% Concurrency = 64
65  50.0  0.0  50.0   vLLM       A6000
66  80.5  0.0  19.5   vLLM       H100
68  0.0   0.0  0.0    DeepSpeed  A6000
69  0.0   0.0  0.0    DeepSpeed  H100
71  0.0   0.0  0.0    MAX        A6000
72  0.0   0.0  100.0  MAX        H100
74  0.0   0.0  0.0    SGLang     A6000
75  35.1  0.0  64.9   SGLang     H100
77  9.9   0.0  90.1   LitGPT     A6000
78  0.0   0.0  0.0    LitGPT     H100
80  0.0   0.0  0.0    OpenLLM    A6000
81  76.3  0.0  23.7   OpenLLM    H100
83  82.0  0.0  18.0   TensorRT   A6000
84  66.1  0.0  33.9   TensorRT   H100
86  60.1  0.0  39.9   TGI        A6000
87  0.0   0.0  0.0    TGI        H100
89  0.0   0.0  0.0    LMDeploy   A6000
90  0.0   0.0  0.0    LMDeploy   H100
92  0.0   0.0  0.0    vAttention A6000
93  0.0   0.0  0.0    vAttention H100

}\datatable




% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
\node[fwlabel] at (axis cs:3,-50) {vLLM};
\node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:9,-50) {MAX};
\node[fwlabel] at (axis cs:12,-50) {SGLang};
\node[fwlabel] at (axis cs:15,-50) {LitGPT};
\node[fwlabel] at (axis cs:18,-50) {OpenLLM};
\node[fwlabel] at (axis cs:21,-50) {TensorRT};
\node[fwlabel] at (axis cs:24,-50) {TGI};
\node[fwlabel] at (axis cs:27,-50) {LMDeploy};
\node[fwlabel] at (axis cs:30,-50) {vAttention};

% Framework labels - Concurrency 32
\node[fwlabel] at (axis cs:35,-50) {vLLM};
\node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:41,-50) {MAX};
\node[fwlabel] at (axis cs:44,-50) {SGLang};
\node[fwlabel] at (axis cs:47,-50) {LitGPT};
\node[fwlabel] at (axis cs:50,-50) {OpenLLM};
\node[fwlabel] at (axis cs:53,-50) {TensorRT};
\node[fwlabel] at (axis cs:56,-50) {TGI};
\node[fwlabel] at (axis cs:59,-50) {LMDeploy};
\node[fwlabel] at (axis cs:62,-50) {vAttention};

% Framework labels - Concurrency 64
\node[fwlabel] at (axis cs:67,-50) {vLLM};
\node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:73,-50) {MAX};
\node[fwlabel] at (axis cs:76,-50) {SGLang};
\node[fwlabel] at (axis cs:79,-50) {LitGPT};
\node[fwlabel] at (axis cs:82,-50) {OpenLLM};
\node[fwlabel] at (axis cs:85,-50) {TensorRT};
\node[fwlabel] at (axis cs:88,-50) {TGI};
\node[fwlabel] at (axis cs:91,-50) {LMDeploy};
\node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_gpt_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   0.0   0.0  0.0     vLLM       A6000
2   90.0  0.0  10.0    vLLM       H100
4   0.0   0.0  0.0     DeepSpeed  A6000
5   0.0   0.0  0.0     DeepSpeed  H100
7   0.0   0.0  0.0     MAX        A6000
8   75.0  0.0  25.0    MAX        H100
10  80.0  0.0  20.0    SGLang     A6000
11  0.0   0.0  0.0     SGLang     H100
13  0.0   0.0  0.0     LitGPT     A6000
14  0.0   0.0  0.0     LitGPT     H100
16  0.0   0.0  0.0     OpenLLM    A6000
17  90.0  0.0  10.0    OpenLLM    H100
19  0.0   0.0  0.0     TensorRT   A6000
20  0.0   0.0  0.0     TensorRT   H100
22  83.3  0.0  16.7    TGI        A6000
23  80.0  0.0  20.0    TGI        H100
25  0.0   0.0  0.0     LMDeploy   A6000
26  0.0   0.0  0.0     LMDeploy   H100
28  0.0   0.0  0.0     vAttention A6000
29  0.0   0.0  0.0     vAttention H100

% Concurrency = 4
33  0.0   0.0  0.0     vLLM       A6000
34  88.9  0.0  11.1    vLLM       H100
36  0.0   0.0  0.0     DeepSpeed  A6000
37  0.0   0.0  0.0     DeepSpeed  H100
39  0.0   0.0  0.0     MAX        A6000
40  73.3  6.7  20.0    MAX        H100
42  80.0  5.0  15.0    SGLang     A6000
43  0.0   0.0  0.0     SGLang     H100
45  0.0   0.0  0.0     LitGPT     A6000
46  0.0   0.0  0.0     LitGPT     H100
48  0.0   0.0  0.0     OpenLLM    A6000
49  0.0   0.0  0.0     OpenLLM    H100
51  82.8  3.4  13.8    TensorRT   A6000
52  0.0   0.0  0.0     TensorRT   H100
54  82.6  0.0  17.4    TGI        A6000
55  84.2  0.0  15.8    TGI        H100
57  0.0   0.0  0.0     LMDeploy   A6000
58  0.0   0.0  0.0     LMDeploy   H100
60  0.0   0.0  0.0     vAttention A6000
61  0.0   0.0  0.0     vAttention H100

% Concurrency = 8
65  0.0   0.0  0.0     vLLM       A6000
66  86.2  1.5  12.3    vLLM       H100
68  0.0   0.0  0.0     DeepSpeed  A6000
69  0.0   0.0  0.0     DeepSpeed  H100
71  0.0   0.0  0.0     MAX        A6000
72  0.0   0.0  100.0   MAX        H100
74  0.0   0.0  0.0     SGLang     A6000
75  0.0   0.0  100.0   SGLang     H100
77  85.1  0.0  14.9    LitGPT     A6000
78  0.0   0.0  0.0     LitGPT     H100
80  0.0   0.0  0.0     OpenLLM    A6000
81  0.0   0.0  0.0     OpenLLM    H100
83  82.9  0.0  17.1    TensorRT   A6000
84  80.0  0.0  20.0    TensorRT   H100
86  0.0   0.0  0.0     TGI        A6000
87  0.0   0.0  0.0     TGI        H100
89  0.0   0.0  0.0     LMDeploy   A6000
90  0.0   0.0  0.0     LMDeploy   H100
92  0.0   0.0  0.0     vAttention A6000
93  0.0   0.0  0.0     vAttention H100

}\datatable


% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

\legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_gpt_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   0.0   0.0   0.0     vLLM       A6000
2   83.3  3.5   13.2    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   0.0     MAX        H100
10  0.0   0.0   100.0   SGLang     A6000
11  0.0   5.9   94.1    SGLang     H100
13  0.0   0.0   0.0     LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  80.1  2.3   17.6    TensorRT   A6000
20  0.0   0.0   0.0     TensorRT   H100
22  78.6  0.0   21.4    TGI        A6000
23  81.3  0.0   18.7    TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  0.0   0.0   0.0     LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 32
33  0.0   0.0   0.0     vLLM       A6000
34  82.2  2.1   15.7    vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   0.0     MAX        H100
42  0.0   0.0   0.0     SGLang     A6000
43  0.0   0.0   0.0     SGLang     H100
45  0.0   0.0   100.0   LitGPT     A6000
46  0.0   0.0   100.0   LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  75.6  2.2   22.2    TensorRT   A6000
52  0.0   0.0   0.0     TensorRT   H100
54  61.0  0.0   39.0    TGI        A6000
55  82.6  0.0   17.4    TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  0.0   0.0   0.0     LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 64
65  0.0   0.0   0.0     vLLM       A6000
66  71.1  5.2   23.7    vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   0.0     MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   0.0     SGLang     H100
77  0.0   0.0   100.0   LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  66.4  3.3   30.3    TensorRT   A6000
84  0.0   0.0   0.0     TensorRT   H100
86  44.8  0.0   55.2    TGI        A6000
87  80.0  0.0   20.0    TGI        H100
89  0.0   0.0   0.0     LMDeploy   A6000
90  0.0   0.0   0.0     LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100

}\datatable





% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama2_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   50.0  0.0   50.0    vLLM       A6000
2   80.0  0.0   20.0    vLLM       H100
4   0.0  0.0   100.0    DeepSpeed  A6000
5   75.0  0.0   25.0    DeepSpeed  H100
7   0.0  0.0   0.0      MAX        A6000
8   0.0  0.0   100.0    MAX        H100
10  100.0 0.0   0.0     SGLang     A6000
11  80.0  0.0   20.0    SGLang     H100
13  95.2  0.0   4.8     LitGPT     A6000
14  50.0  0.0   50.0    LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  50.0  0.0   50.0    TensorRT   A6000
20  85.7  0.0   14.3    TensorRT   H100
22  50.0  0.0   50.0    TGI        A6000
23  83.3  0.0   16.7    TGI        H100
25  90.0  0.0   10.0    LMDeploy   A6000
26  80.0   0.0  20.0     LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 4
33  57.1  0.0   42.9    vLLM       A6000
34  75.0  0.0   25.0    vLLM       H100
36  0.0   0.0   100.0   DeepSpeed  A6000
37  72.7  0.0   27.3    DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   100.0   MAX        H100
42  66.7  0.0   33.3    SGLang     A6000
43  80.0  0.0   20.0    SGLang     H100
45  87.0  0.0   13.0    LitGPT     A6000
46  20.0  0.0   80.0    LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  66.7  0.0   33.3    TensorRT   A6000
52  89.2  0.0   10.8    TensorRT   H100
54  70.0  0.0   30.0    TGI        A6000
55  87.5  0.0   12.5    TGI        H100
57  78.9  0.0   21.1    LMDeploy   A6000
58  80.0   0.0  20.0     LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 8
65  0.0   0.0   100.0   vLLM       A6000
66  75.0  0.0   25.0    vLLM       H100
68  0.0   0.0   100.0   DeepSpeed  A6000
69  57.1  0.0   42.9    DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   100.0   MAX        H100
74  0.0   0.0   100.0   SGLang     A6000
75  69.6  0.0   30.4    SGLang     H100
77  72.7  0.0   27.3    LitGPT     A6000
78  11.1  0.0   88.9    LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  60.0  0.0   40.0    TensorRT   A6000
84  87.7  0.0   12.3    TensorRT   H100
86  63.6  0.0   36.4    TGI        A6000
87  82.5  0.0   17.5    TGI        H100
89  70.8  0.0   29.2    LMDeploy   A6000
90  77.40   0.0  22.6    LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100
}\datatable


% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);

% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% % Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

\legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama2_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   0.0   0.0   100.0   vLLM       A6000
2   71.1  0.0   28.9    vLLM       H100
4   0.0   0.0   100.0   DeepSpeed  A6000
5   0.0   0.0   100.0   DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   100.0   MAX        H100
10  0.0   0.0   100.0   SGLang     A6000
11  56.8  0.0   43.2    SGLang     H100
13  37.5  0.0   62.5    LitGPT     A6000
14  5.9   0.0   94.1    LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  51.5  0.0   48.5    TensorRT   A6000
20  85.0  0.0   15.0    TensorRT   H100
22  57.6  0.0   42.4    TGI        A6000
23  74.5  0.0   25.5    TGI        H100
25  67.3  0.0   32.7    LMDeploy   A6000
26  68.6  0.0   31.4    LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 32
33  0.0   0.0   100.0   vLLM       A6000
34  50.0  0.0   50.0    vLLM       H100
36  3.0   0.0   97.0    DeepSpeed  A6000
37  8.6   0.0   91.4    DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   100.0   MAX        H100
42  0.0   0.0   100.0   SGLang     A6000
43  38.5  0.0   61.5    SGLang     H100
45  6.7   0.0   93.3    LitGPT     A6000
46  3.2   0.0   96.8    LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  45.8  0.0   54.2    TensorRT   A6000
52  82.4  0.7   16.9    TensorRT   H100
54  37.3  0.0   62.7    TGI        A6000
55  68.6  0.0   31.4    TGI        H100
57  61.0  0.0   39.0    LMDeploy   A6000
58  50.8  0.0   49.2    LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 64
65  0.0   0.0   100.0   vLLM       A6000
66  48.4  0.0   51.6    vLLM       H100
68  1.5   0.0   98.5    DeepSpeed  A6000
69  0.0   0.0   100.0   DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   100.0   MAX        H100
74  0.0   0.0   100.0   SGLang     A6000
75  24.1  0.0   75.9    SGLang     H100
77  3.0   0.0   97.0    LitGPT     A6000
78  1.5   0.0   98.5    LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  35.4  0.0   64.6    TensorRT   A6000
84  64.8  0.0   35.2    TensorRT   H100
86  28.9  0.0   71.1    TGI        A6000
87  47.1  0.0   52.9    TGI        H100
89  45.3  0.0   54.7    LMDeploy   A6000
90  47.1  0.0   52.9    LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100
}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% % Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama3_70b_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   0.0   0.0   0.0     vLLM       A6000
2   66.7  0.0   33.3    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   0.0     MAX        H100
10  0.0   0.0   0.0     SGLang     A6000
11  0.0   0.0   0.0     SGLang     H100
13  0.0   0.0   0.0     LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  50.0  0.0   50.0    TensorRT   A6000
20  99.8  0.0   0.2     TensorRT   H100
22  0.0   0.0   100.0   TGI        A6000
23  0.0   0.0   0.0     TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  0.0   0.0   0.0     LMDeploy   H100
28  80.0  0.0   20.0    vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 4
33  0.0   0.0   0.0     vLLM       A6000
34  66.7  0.0   33.3    vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   0.0     MAX        H100
42  80.0  0.0   20.0    SGLang     A6000
43  0.0   0.0   0.0     SGLang     H100
45  0.0   0.0   0.0     LitGPT     A6000
46  0.0   0.0   0.0     LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  57.1  0.0   42.9    TensorRT   A6000
52  99.9  0.0   0.1     TensorRT   H100
54  0.0   0.0   0.0     TGI        A6000
55  0.0   0.0   0.0     TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  0.0   0.0   0.0     LMDeploy   H100
60  76.9  0.0   23.1    vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 8
65  0.0   0.0   0.0     vLLM       A6000
66  66.7  0.0   33.3    vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   0.0     MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   0.0     SGLang     H100
77  99.8  0.0   0.2     LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  0.0   0.0   100.0   TensorRT   A6000
84  0.0   0.0   0.0     TensorRT   H100
86  0.0   0.0   0.0     TGI        A6000
87  0.0   0.0   0.0     TGI        H100
89  68.0  0.0   32.0    LMDeploy   A6000
90  0.0   0.0   0.0     LMDeploy   H100
92  50.0  0.0   50.0    vAttention A6000
93  0.0   0.0   0.0     vAttention H100

}
\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama3_70b_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   0.0   0.0   0.0     vLLM       A6000
2   69.6  0.0   30.4    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   100.0   MAX        H100
10  0.0   0.0   0.0     SGLang     A6000
11  0.0   0.0   100.0   SGLang     H100
13  99.5  0.0   0.5     LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  0.0   0.0   0.0     TensorRT   A6000
20  0.0   0.0   0.0     TensorRT   H100
22  0.0   0.0   0.0     TGI        A6000
23  50.1  0.0   49.9    TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  50.5  0.0   49.5    LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 32
33  0.0   0.0   0.0     vLLM       A6000
34  50.0  0.0   50.0    vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   100.0   MAX        H100
42  0.0   0.0   0.0     SGLang     A6000
43  0.0   0.0   100.0   SGLang     H100
45  99.0  0.0   1.0     LitGPT     A6000
46  0.0   0.0   0.0     LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  0.0   0.0   0.0     TensorRT   A6000
52  0.0   0.0   0.0     TensorRT   H100
54  0.0   0.0   0.0     TGI        A6000
55  40.7  0.0   59.3    TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  52.5  0.0   47.5    LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 64
65  0.0   0.0   0.0     vLLM       A6000
66  50.4  0.0   49.6    vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   100.0   MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   100.0   SGLang     H100
77  97.9  0.0   2.1     LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  0.0   0.0   0.0     TensorRT   A6000
84  0.0   0.0   0.0     TensorRT   H100
86  0.0   0.0   0.0     TGI        A6000
87  24.7  0.0   75.3    TGI        H100
89  0.0   0.0   0.0     LMDeploy   A6000
90  34.4  0.0   65.6    LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100

}\datatable





% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
\node[fwlabel] at (axis cs:3,-50) {vLLM};
\node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:9,-50) {MAX};
\node[fwlabel] at (axis cs:12,-50) {SGLang};
\node[fwlabel] at (axis cs:15,-50) {LitGPT};
\node[fwlabel] at (axis cs:18,-50) {OpenLLM};
\node[fwlabel] at (axis cs:21,-50) {TensorRT};
\node[fwlabel] at (axis cs:24,-50) {TGI};
\node[fwlabel] at (axis cs:27,-50) {LMDeploy};
\node[fwlabel] at (axis cs:30,-50) {vAttention};

% Framework labels - Concurrency 32
\node[fwlabel] at (axis cs:35,-50) {vLLM};
\node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:41,-50) {MAX};
\node[fwlabel] at (axis cs:44,-50) {SGLang};
\node[fwlabel] at (axis cs:47,-50) {LitGPT};
\node[fwlabel] at (axis cs:50,-50) {OpenLLM};
\node[fwlabel] at (axis cs:53,-50) {TensorRT};
\node[fwlabel] at (axis cs:56,-50) {TGI};
\node[fwlabel] at (axis cs:59,-50) {LMDeploy};
\node[fwlabel] at (axis cs:62,-50) {vAttention};

% Framework labels - Concurrency 64
\node[fwlabel] at (axis cs:67,-50) {vLLM};
\node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
\node[fwlabel] at (axis cs:73,-50) {MAX};
\node[fwlabel] at (axis cs:76,-50) {SGLang};
\node[fwlabel] at (axis cs:79,-50) {LitGPT};
\node[fwlabel] at (axis cs:82,-50) {OpenLLM};
\node[fwlabel] at (axis cs:85,-50) {TensorRT};
\node[fwlabel] at (axis cs:88,-50) {TGI};
\node[fwlabel] at (axis cs:91,-50) {LMDeploy};
\node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama3_8b_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   83.3  0.0  16.7   vLLM       A6000
2   80.0  0.0  20.0   vLLM       H100
4   0.0   0.0  100.0  DeepSpeed  A6000
5   0.0   0.0  100.0  DeepSpeed  H100
7   0.0   0.0  0.0    MAX        A6000
8   0.0   0.0  0.0    MAX        H100
10  83.3  0.0  16.7   SGLang     A6000
11  0.0   0.0  0.0    SGLang     H100
13  0.0   0.0  0.0    LitGPT     A6000
14  0.0   0.0  0.0    LitGPT     H100
16  0.0   0.0  0.0    OpenLLM    A6000
17  0.0   0.0  0.0    OpenLLM    H100
19  50.0  0.0  50.0   TensorRT   A6000
20  75.0  0.0  25.0   TensorRT   H100
22  50.0  0.0  50.0   TGI        A6000
23  80.0  0.0  20.0   TGI        H100
25  83.3  0.0  16.7   LMDeploy   A6000
26  75.0  0.0  25.0   LMDeploy   H100
28  80.0  0.0  20.0   vAttention A6000
29  80.0  0.0  20.0   vAttention H100

% Concurrency = 4
33  77.8  0.0  22.2   vLLM       A6000
34  75.0  0.0  25.0   vLLM       H100
36  20.0  0.0  80.0   DeepSpeed  A6000
37  0.0   0.0  100.0  DeepSpeed  H100
39  0.0   0.0  0.0    MAX        A6000
40  0.0   0.0  0.0    MAX        H100
42  80.0  0.0  20.0   SGLang     A6000
43  0.0   0.0  0.0    SGLang     H100
45  0.0   0.0  0.0    LitGPT     A6000
46  0.0   0.0  0.0    LitGPT     H100
48  0.0   0.0  0.0    OpenLLM    A6000
49  0.0   0.0  0.0    OpenLLM    H100
51  57.1  0.0  42.9   TensorRT   A6000
52  80.0  0.0  20.0   TensorRT   H100
54  71.4  0.0  28.6   TGI        A6000
55  80.0  0.0  20.0   TGI        H100
57  82.4  0.0  17.6   LMDeploy   A6000
58  75.0  0.0  25.0   LMDeploy   H100
60  83.3  0.0  16.7   vAttention A6000
61  80.0  0.0  20.0   vAttention H100

% Concurrency = 8
65  73.3  0.0  26.7   vLLM       A6000
66  75.0  0.0  25.0   vLLM       H100
68  12.5  0.0  87.5   DeepSpeed  A6000
69  0.0   0.0  0.0    DeepSpeed  H100
71  0.0   0.0  0.0    MAX        A6000
72  0.0   0.0  0.0    MAX        H100
74  75.0  0.0  25.0   SGLang     A6000
75  0.0   0.0  0.0    SGLang     H100
77  0.0   0.0  0.0    LitGPT     A6000
78  0.0   0.0  0.0    LitGPT     H100
80  0.0   0.0  0.0    OpenLLM    A6000
81  0.0   0.0  0.0    OpenLLM    H100
83  42.9  0.0  57.1   TensorRT   A6000
84  77.4  0.0  22.6   TensorRT   H100
86  50.0  0.0  50.0   TGI        A6000
87  78.1  0.0  21.9   TGI        H100
89  75.0  0.0  25.0   LMDeploy   A6000
90  70.8  0.0  29.2   LMDeploy   H100
92  80.0  0.0  20.0   vAttention A6000
93  80.0  0.0  20.0   vAttention H100

}
\datatable


% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama3_8b_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   70.0  0.0  30.0   vLLM       A6000
2   75.0  0.0  25.0   vLLM       H100
4   5.9   0.0  94.1   DeepSpeed  A6000
5   0.0   0.0  0.0    DeepSpeed  H100
7   0.0   0.0  0.0    MAX        A6000
8   0.0   0.0  0.0    MAX        H100
10  0.0   0.0  0.0    SGLang     A6000
11  67.6  0.0  32.4   SGLang     H100
13  0.0   0.0  0.0    LitGPT     A6000
14  0.0   0.0  0.0    LitGPT     H100
16  0.0   0.0  0.0    OpenLLM    A6000
17  0.0   0.0  0.0    OpenLLM    H100
19  0.0   0.0  100.0  TensorRT   A6000
20  75.4  0.0  24.6   TensorRT   H100
22  3.7   0.0  96.3   TGI        A6000
23  78.5  0.0  21.5   TGI        H100
25  69.5  0.0  30.5   LMDeploy   A6000
26  67.1  0.0  32.9   LMDeploy   H100
28  70.9  0.0  29.1   vAttention A6000
29  75.8  0.0  24.2   vAttention H100

% Concurrency = 32
33  59.5  0.0  40.5   vLLM       A6000
34  66.7  0.0  33.3   vLLM       H100
36  11.1  0.0  88.9   DeepSpeed  A6000
37  0.0   0.0  0.0    DeepSpeed  H100
39  0.0   0.0  0.0    MAX        A6000
40  0.0   0.0  0.0    MAX        H100
42  50.0  0.0  50.0   SGLang     A6000
43  0.0   0.0  0.0    SGLang     H100
45  0.0   0.0  0.0    LitGPT     A6000
46  0.0   0.0  0.0    LitGPT     H100
48  0.0   0.0  0.0    OpenLLM    A6000
49  0.0   0.0  0.0    OpenLLM    H100
51  68.6  0.0  31.4   TensorRT   A6000
52  58.4  0.0  41.6   TensorRT   H100
54  56.5  0.0  43.5   TGI        A6000
55  60.0  0.0  40.0   TGI        H100
57  76.2  0.0  23.8   LMDeploy   A6000
58  0.0   0.0  0.0    LMDeploy   H100
60  0.0   0.0  0.0    vAttention A6000
61  0.0   0.0  0.0    vAttention H100

% Concurrency = 64
65  40.7  0.0  59.3   vLLM       A6000
66  50.0  0.0  50.0   vLLM       H100
68  0.0   0.0  100.0  DeepSpeed  A6000
69  0.0   0.0  0.0    DeepSpeed  H100
71  0.0   0.0  0.0    MAX        A6000
72  0.0   0.0  0.0    MAX        H100
74  31.9  0.0  68.1   SGLang     A6000
75  0.0   0.0  0.0    SGLang     H100
77  0.0   0.0  0.0    LitGPT     A6000
78  0.0   0.0  0.0    LitGPT     H100
80  0.0   0.0  0.0    OpenLLM    A6000
81  0.0   0.0  0.0    OpenLLM    H100
83  50.4  0.0  49.6   TensorRT   A6000
84  1.5   0.0  98.5   TensorRT   H100
86  67.2  0.0  32.8   TGI        A6000
87  37.9  0.0  62.1   TGI        H100
89  25.3  0.0  74.7   LMDeploy   A6000
90  47.8  0.0  52.2   LMDeploy   H100
92  67.7  0.0  32.3   vAttention A6000
93  0.0   0.0  0.0    vAttention H100

}
\datatable




% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama4_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   0.0   0.0   0.0     vLLM       A6000
2   75.0  0.0   25.0    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   0.0     MAX        H100
10  0.0   0.0   0.0     SGLang     A6000
11  0.0   0.0   0.0     SGLang     H100
13  80.0  0.0   20.0    LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  0.0   0.0   0.0     TensorRT   A6000
20  0.0   0.0   0.0     TensorRT   H100
22  0.0   0.0   0.0     TGI        A6000
23  0.0   0.0   0.0     TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  50.0  0.0   50.0    LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 4
33  0.0   0.0   0.0     vLLM       A6000
34  66.7  0.0   33.3    vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   0.0     MAX        H100
42  66.7  0.0   33.3    SGLang     A6000
43  0.0   0.0   0.0     SGLang     H100
45  0.0   0.0   0.0     LitGPT     A6000
46  0.0   0.0   0.0     LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  66.7  0.0   33.3    TensorRT   A6000
52  0.0   0.0   0.0     TensorRT   H100
54  0.0   0.0   0.0     TGI        A6000
55  0.0   0.0   0.0     TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  50.0  0.0   50.0    LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 8
65  0.0   0.0   0.0     vLLM       A6000
66  69.6  0.0   30.4    vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   0.0     MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   0.0     SGLang     H100
77  0.0   0.0   100.0   LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  0.0   0.0   0.0     TensorRT   A6000
84  0.0   0.0   0.0     TensorRT   H100
86  0.0   0.0   0.0     TGI        A6000
87  66.7  0.0   33.3    TGI        H100
89  0.0   0.0   0.0     LMDeploy   A6000
90  0.0   0.0   0.0     LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100

}\datatable




% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

\legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_llama4_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   0.0   0.0   0.0     vLLM       A6000
2   66.7  0.0   33.3    vLLM       H100
4   0.0   0.0   0.0     DeepSpeed  A6000
5   0.0   0.0   0.0     DeepSpeed  H100
7   0.0   0.0   0.0     MAX        A6000
8   0.0   0.0   0.0     MAX        H100
10  0.0   0.0   0.0     SGLang     A6000
11  0.0   0.0   0.0     SGLang     H100
13  0.0   0.0   100.0   LitGPT     A6000
14  0.0   0.0   0.0     LitGPT     H100
16  0.0   0.0   0.0     OpenLLM    A6000
17  0.0   0.0   0.0     OpenLLM    H100
19  0.0   0.0   0.0     TensorRT   A6000
20  0.0   0.0   0.0     TensorRT   H100
22  0.0   0.0   0.0     TGI        A6000
23  54.6  0.0   45.4    TGI        H100
25  0.0   0.0   0.0     LMDeploy   A6000
26  0.0   0.0   0.0     LMDeploy   H100
28  0.0   0.0   0.0     vAttention A6000
29  0.0   0.0   0.0     vAttention H100

% Concurrency = 32
33  0.0   0.0   0.0     vLLM       A6000
34  57.1  0.0   42.9    vLLM       H100
36  0.0   0.0   0.0     DeepSpeed  A6000
37  0.0   0.0   0.0     DeepSpeed  H100
39  0.0   0.0   0.0     MAX        A6000
40  0.0   0.0   0.0     MAX        H100
42  0.0   0.0   0.0     SGLang     A6000
43  0.0   0.0   0.0     SGLang     H100
45  0.0   0.0   100.0   LitGPT     A6000
46  0.0   0.0   0.0     LitGPT     H100
48  0.0   0.0   0.0     OpenLLM    A6000
49  0.0   0.0   0.0     OpenLLM    H100
51  0.0   0.0   0.0     TensorRT   A6000
52  0.0   0.0   0.0     TensorRT   H100
54  0.0   0.0   0.0     TGI        A6000
55  51.6  0.0   48.4    TGI        H100
57  0.0   0.0   0.0     LMDeploy   A6000
58  0.0   0.0   0.0     LMDeploy   H100
60  0.0   0.0   0.0     vAttention A6000
61  0.0   0.0   0.0     vAttention H100

% Concurrency = 64
65  0.0   0.0   0.0     vLLM       A6000
66  57.7  0.0   42.3    vLLM       H100
68  0.0   0.0   0.0     DeepSpeed  A6000
69  0.0   0.0   0.0     DeepSpeed  H100
71  0.0   0.0   0.0     MAX        A6000
72  0.0   0.0   0.0     MAX        H100
74  0.0   0.0   0.0     SGLang     A6000
75  0.0   0.0   0.0     SGLang     H100
77  0.0   0.0   100.0   LitGPT     A6000
78  0.0   0.0   0.0     LitGPT     H100
80  0.0   0.0   0.0     OpenLLM    A6000
81  0.0   0.0   0.0     OpenLLM    H100
83  0.0   0.0   0.0     TensorRT   A6000
84  0.0   0.0   0.0     TensorRT   H100
86  0.0   0.0   0.0     TGI        A6000
87  51.2  0.0   48.8    TGI        H100
89  0.0   0.0   0.0     LMDeploy   A6000
90  0.0   0.0   0.0     LMDeploy   H100
92  0.0   0.0   0.0     vAttention A6000
93  0.0   0.0   0.0     vAttention H100

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_qwen_1.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 1
1   50.0  0.0  50.0   vLLM       A6000
2   80.0  0.0  20.0   vLLM       H100
4   0.0   0.0  100.0  DeepSpeed  A6000
5   0.0   0.0  100.0  DeepSpeed  H100
7   0.0   0.0  0.0    MAX        A6000
8   0.0   0.0  0.0    MAX        H100
10  80.0  0.0  20.0   SGLang     A6000
11  50.0  0.0  50.0   SGLang     H100
13  80.0  0.0  20.0   LitGPT     A6000
14  95.5  0.0  4.5    LitGPT     H100
16  66.7  0.0  33.3   OpenLLM    A6000
17  50.0  0.0  50.0   OpenLLM    H100
19  75.0  0.0  25.0   TensorRT   A6000
20  50.0  0.0  50.0   TensorRT   H100
22  80.0  0.0  20.0   TGI        A6000
23  50.0  0.0  50.0   TGI        H100
25  80.0  0.0  20.0   LMDeploy   A6000
26  80.0  0.0  20.0   LMDeploy   H100
28  80.0  0.0  20.0   vAttention A6000
29  80.0  0.0  20.0   vAttention H100

% Concurrency = 4
33  66.7  0.0  33.3   vLLM       A6000
34  80.0  0.0  20.0   vLLM       H100
36  0.0   0.0  100.0  DeepSpeed  A6000
37  0.0   0.0  100.0  DeepSpeed  H100
39  0.0   0.0  0.0    MAX        A6000
40  0.0   0.0  0.0    MAX        H100
42  75.0  0.0  25.0   SGLang     A6000
43  66.7  0.0  33.3   SGLang     H100
45  80.0  0.0  20.0   LitGPT     A6000
46  84.6  0.0  15.4   LitGPT     H100
48  42.9  0.0  57.1   OpenLLM    A6000
49  57.1  0.0  42.9   OpenLLM    H100
51  75.0  0.0  25.0   TensorRT   A6000
52  50.0  0.0  50.0   TensorRT   H100
54  81.8  0.0  18.2   TGI        A6000
55  81.0  0.0  19.0   TGI        H100
57  76.5  0.0  23.5   LMDeploy   A6000
58  76.5  0.0  23.5   LMDeploy   H100
60  84.2  0.0  15.8   vAttention A6000
61  0.0   0.0  0.0    vAttention H100

% Concurrency = 8
65  50.0  0.0  50.0   vLLM       A6000
66  82.1  0.0  17.9   vLLM       H100
68  0.0   0.0  100.0  DeepSpeed  A6000
69  0.0   0.0  0.0    DeepSpeed  H100
71  0.0   0.0  0.0    MAX        A6000
72  0.0   0.0  0.0    MAX        H100
74  75.0  0.0  25.0   SGLang     A6000
75  57.1  0.0  42.9   SGLang     H100
77  66.7  0.0  33.3   LitGPT     A6000
78  80.8  0.0  19.2   LitGPT     H100
80  27.3  0.0  72.7   OpenLLM    A6000
81  57.1  0.0  42.9   OpenLLM    H100
83  77.4  0.0  22.6   TensorRT   A6000
84  55.6  0.0  44.4   TensorRT   H100
86  82.9  0.0  17.1   TGI        A6000
87  65.0  0.0  35.0   TGI        H100
89  75.8  0.0  24.2   LMDeploy   A6000
90  69.2  0.0  30.8   LMDeploy   H100
92  82.1  0.0  17.9   vAttention A6000
93  0.0   0.0  0.0    vAttention H100

}
\datatable





% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.7)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 1};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 4};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 8};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/request/server_request_qwen_2.tex <==
\begin{tikzpicture}
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework  GPU

% Concurrency = 16
1   38.5  0.0  61.5   vLLM       A6000
2   75.0  0.0  25.0   vLLM       H100
4   0.0   0.0  100.0  DeepSpeed  A6000
5   0.0   0.0  0.0    DeepSpeed  H100
7   0.0   0.0  0.0    MAX        A6000
8   69.6  0.0  30.4   MAX        H100
10  38.5  0.0  61.5   SGLang     A6000
11  57.9  0.0  42.1   SGLang     H100
13  44.8  0.0  55.2   LitGPT     A6000
14  17.6  0.0  82.4   LitGPT     H100
16  0.0   0.0  100.0  OpenLLM    A6000
17  77.0  0.0  23.0   OpenLLM    H100
19  68.0  0.0  32.0   TensorRT   A6000
20  81.9  0.0  18.1   TensorRT   H100
22  56.8  0.0  43.2   TGI        A6000
23  70.2  0.0  29.8   TGI        H100
25  69.8  0.0  30.2   LMDeploy   A6000
26  81.0  0.0  19.0   LMDeploy   H100
28  0.0   0.0  0.0    vAttention A6000
29  0.0   0.0  0.0    vAttention H100

% Concurrency = 32
33  0.0   0.0  100.0  vLLM       A6000
34  75.0  0.0  25.0   vLLM       H100
36  3.0   0.0  97.0   DeepSpeed  A6000
37  0.0   0.0  0.0    DeepSpeed  H100
39  0.0   0.0  0.0    MAX        A6000
40  66.7  0.0  33.3   MAX        H100
42  23.3  2.3  74.4   SGLang     A6000
43  46.7  0.0  53.3   SGLang     H100
45  8.6   0.0  91.4   LitGPT     A6000
46  3.0   0.0  97.0   LitGPT     H100
48  0.0   0.0  100.0  OpenLLM    A6000
49  68.1  0.0  31.9   OpenLLM    H100
51  16.7  0.0  83.3   TensorRT   A6000
52  79.6  0.0  20.4   TensorRT   H100
54  57.7  0.0  42.3   TGI        A6000
55  60.3  0.0  39.7   TGI        H100
57  62.8  0.0  37.2   LMDeploy   A6000
58  76.8  0.0  23.2   LMDeploy   H100
60  0.0   0.0  0.0    vAttention A6000
61  0.0   0.0  0.0    vAttention H100

% Concurrency = 64
65  0.0   0.0  100.0  vLLM       A6000
66  66.7  0.0  33.3   vLLM       H100
68  0.0   0.0  100.0  DeepSpeed  A6000
69  0.0   0.0  0.0    DeepSpeed  H100
71  0.0   0.0  0.0    MAX        A6000
72  66.7  0.0  33.3   MAX        H100
74  13.5  0.0  86.5   SGLang     A6000
75  23.8  0.0  76.2   SGLang     H100
77  3.1   0.0  96.9   LitGPT     A6000
78  5.9   0.0  94.1   LitGPT     H100
80  0.0   0.0  100.0  OpenLLM    A6000
81  67.0  0.0  33.0   OpenLLM    H100
83  13.5  0.0  86.5   TensorRT   A6000
84  71.3  0.0  28.7   TensorRT   H100
86  37.3  0.0  62.7   TGI        A6000
87  51.2  0.0  48.8   TGI        H100
89  48.0  0.0  52.0   LMDeploy   A6000
90  66.7  0.0  33.3   LMDeploy   H100
92  0.0   0.0  0.0    vAttention A6000
93  0.0   0.0  0.0    vAttention H100

}\datatable




% Common node styles
\tikzset{
  gpulabel/.style={font=\fontsize{5}{5}\selectfont\sffamily,, rotate=90, anchor=east},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45, anchor=east}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits={abs=2},
    xmin=0,
    xmax=95,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.45)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
cycle list={
    {fill={rgb,255:red,150;green,200;blue,220}, draw=none}, % soft sky blue
    {fill={rgb,255:red,245;green,170;blue,185}, draw=none}, % rose pink
    {fill={rgb,255:red,255;green,220;blue,170}, draw=none}  % warm pastel apricot
},
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,
        rotate=90
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,12,15,18,21,24,27,30, 32,35,38,41,44,47,50,53,56,59,62,64,67,70,73,76,79,82,85,88,91,94},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Concurrency labels
\node[font=\scriptsize\sffamily]at (axis cs:15,115) {Concurrency: 16};
\node[font=\scriptsize\sffamily]at (axis cs:47,115) {Concurrency: 32};
\node[font=\scriptsize\sffamily]at (axis cs:79,115) {Concurrency: 64};

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:31,0) -- (axis cs:31,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:63,0) -- (axis cs:63,100);



% GPU labels (Concurrency 아래)
\node[gpulabel] at (axis cs:1,0)  {A6000};
\node[gpulabel] at (axis cs:2,0)  {H100};
\node[gpulabel] at (axis cs:4,0)  {A6000};
\node[gpulabel] at (axis cs:5,0)  {H100};
\node[gpulabel] at (axis cs:7,0)  {A6000};
\node[gpulabel] at (axis cs:8,0)  {H100};
\node[gpulabel] at (axis cs:10,0) {A6000};
\node[gpulabel] at (axis cs:11,0) {H100};
\node[gpulabel] at (axis cs:13,0) {A6000};
\node[gpulabel] at (axis cs:14,0) {H100};
\node[gpulabel] at (axis cs:16,0) {A6000};
\node[gpulabel] at (axis cs:17,0) {H100};
\node[gpulabel] at (axis cs:19,0) {A6000};
\node[gpulabel] at (axis cs:20,0) {H100};
\node[gpulabel] at (axis cs:22,0) {A6000};
\node[gpulabel] at (axis cs:23,0) {H100};
\node[gpulabel] at (axis cs:25,0) {A6000};
\node[gpulabel] at (axis cs:26,0) {H100};
\node[gpulabel] at (axis cs:28,0) {A6000};
\node[gpulabel] at (axis cs:29,0) {H100};

% GPU labels - Concurrency 32
\node[gpulabel] at (axis cs:33,0) {A6000};
\node[gpulabel] at (axis cs:34,0) {H100};
\node[gpulabel] at (axis cs:36,0) {A6000};
\node[gpulabel] at (axis cs:37,0) {H100};
\node[gpulabel] at (axis cs:39,0) {A6000};
\node[gpulabel] at (axis cs:40,0) {H100};
\node[gpulabel] at (axis cs:42,0) {A6000};
\node[gpulabel] at (axis cs:43,0) {H100};
\node[gpulabel] at (axis cs:45,0) {A6000};
\node[gpulabel] at (axis cs:46,0) {H100};
\node[gpulabel] at (axis cs:48,0) {A6000};
\node[gpulabel] at (axis cs:49,0) {H100};
\node[gpulabel] at (axis cs:51,0) {A6000};
\node[gpulabel] at (axis cs:52,0) {H100};
\node[gpulabel] at (axis cs:54,0) {A6000};
\node[gpulabel] at (axis cs:55,0) {H100};
\node[gpulabel] at (axis cs:57,0) {A6000};
\node[gpulabel] at (axis cs:58,0) {H100};
\node[gpulabel] at (axis cs:60,0) {A6000};
\node[gpulabel] at (axis cs:61,0) {H100};

% GPU labels - Concurrency 64
\node[gpulabel] at (axis cs:65,0) {A6000};
\node[gpulabel] at (axis cs:66,0) {H100};
\node[gpulabel] at (axis cs:68,0) {A6000};
\node[gpulabel] at (axis cs:69,0) {H100};
\node[gpulabel] at (axis cs:71,0) {A6000};
\node[gpulabel] at (axis cs:72,0) {H100};
\node[gpulabel] at (axis cs:74,0) {A6000};
\node[gpulabel] at (axis cs:75,0) {H100};
\node[gpulabel] at (axis cs:77,0) {A6000};
\node[gpulabel] at (axis cs:78,0) {H100};
\node[gpulabel] at (axis cs:80,0) {A6000};
\node[gpulabel] at (axis cs:81,0) {H100};
\node[gpulabel] at (axis cs:83,0) {A6000};
\node[gpulabel] at (axis cs:84,0) {H100};
\node[gpulabel] at (axis cs:86,0) {A6000};
\node[gpulabel] at (axis cs:87,0) {H100};
\node[gpulabel] at (axis cs:89,0) {A6000};
\node[gpulabel] at (axis cs:90,0) {H100};
\node[gpulabel] at (axis cs:92,0) {A6000};
\node[gpulabel] at (axis cs:93,0) {H100};

% Framework labels (GPU 아래)
% \node[fwlabel] at (axis cs:3,-50) {vLLM};
% \node[fwlabel] at (axis cs:6,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:9,-50) {MAX};
% \node[fwlabel] at (axis cs:12,-50) {SGLang};
% \node[fwlabel] at (axis cs:15,-50) {LitGPT};
% \node[fwlabel] at (axis cs:18,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:21,-50) {TensorRT};
% \node[fwlabel] at (axis cs:24,-50) {TGI};
% \node[fwlabel] at (axis cs:27,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:30,-50) {vAttention};

% % Framework labels - Concurrency 32
% \node[fwlabel] at (axis cs:35,-50) {vLLM};
% \node[fwlabel] at (axis cs:38,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:41,-50) {MAX};
% \node[fwlabel] at (axis cs:44,-50) {SGLang};
% \node[fwlabel] at (axis cs:47,-50) {LitGPT};
% \node[fwlabel] at (axis cs:50,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:53,-50) {TensorRT};
% \node[fwlabel] at (axis cs:56,-50) {TGI};
% \node[fwlabel] at (axis cs:59,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:62,-50) {vAttention};

% % Framework labels - Concurrency 64
% \node[fwlabel] at (axis cs:67,-50) {vLLM};
% \node[fwlabel] at (axis cs:70,-50) {DeepSpeed};
% \node[fwlabel] at (axis cs:73,-50) {MAX};
% \node[fwlabel] at (axis cs:76,-50) {SGLang};
% \node[fwlabel] at (axis cs:79,-50) {LitGPT};
% \node[fwlabel] at (axis cs:82,-50) {OpenLLM};
% \node[fwlabel] at (axis cs:85,-50) {TensorRT};
% \node[fwlabel] at (axis cs:88,-50) {TGI};
% \node[fwlabel] at (axis cs:91,-50) {LMDeploy};
% \node[fwlabel] at (axis cs:94,-50) {vAttention};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_deepseek_r1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.14)
    (4, 0.52)
    (8, 0.96)
    (16, 1.73)
    (32, 2.88)
    (64, 4.53)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.11)
    (4, 0.40)
    (8, 0.29)
    (32, 0.36)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.18)
    (4, 0.58)
    (8, 0.82)
    (16, 1.69)
    (32, 2.73)
    (64, 3.97)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.11)
    (4, 0.29)
    (8, 0.45)
    (16, 0.84)
    (32, 1.27)
    (64, 0.31)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_deepseek_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.07)
    (4, 0.24)
    (8, 0.42)
    (16, 0.68)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.09)
    (4, 0.29)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.17)
    (4, 0.18)
    (8, 0.21)
    (16, 0.25)
    (32, 0.31)
    (64, 0.12)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_falcon.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (A6000)
\addplot[
    mark=triangle*,
    densely dashed,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.17)
    (4, 0.58)
    (8, 1.02)
    (16, 1.64)
    (32, 2.35)
    (64, 2.70)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.41)
    (4, 1.46)
    (8, 2.62)
    (16, 4.56)
    (32, 7.03)
    (64, 9.11)
};

% MAX (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,177;green,159;blue,155}
] coordinates {
    (1, 0.17)
    (4, 0.46)
    (8, 0.75)
    (16, 0.92)
    (32, 1.29)
};

% LitGPT (A6000)
\addplot[
    mark=star,
    densely dashed,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (1, 2.27)
    (4, 2.44)
    (8, 2.52)
    (16, 2.62)
    (32, 2.38)
    (64, 0.87)
};

% LitGPT (H100)
\addplot[
    mark=star,
    solid,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (1, 0.10)
    (4, 0.21)
    (8, 0.18)
    (16, 0.18)
    (32, 0.26)
    (64, 0.31)
};

% TensorRT-LLM (A6000)
\addplot[
    mark=square*,
    densely dashed,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.55)
    (4, 1.52)
    (8, 2.29)
    (16, 4.04)
    (32, 6.43)
    (64, 6.46)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.68)
    (4, 2.34)
    (8, 4.48)
    (16, 7.03)
    (32, 11.04)
    (64, 8.66)
};

% TGI (A6000)
\addplot[
    mark=diamond*,
    densely dashed,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.31)
    (4, 1.21)
    (8, 1.62)
    (16, 2.55)
    (32, 3.76)
    (64, 4.16)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.34)
    (4, 1.15)
    (8, 1.86)
    (16, 2.91)
    (32, 4.40)
    (64, 2.96)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_gpt.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.31)
    (4, 1.09)
    (8, 1.99)
    (16, 3.39)
    (32, 5.46)
    (64, 6.50)
};

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.13)
    (4, 0.37)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.16)
    (4, 0.59)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.28)
    (4, 0.82)
    (8, 1.24)
    (16, 2.25)
    (32, 3.42)
    (64, 4.64)
};

% LMDeploy (A6000)
\addplot[
    mark=*,
    densely dashed,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.16)
    (4, 0.67)
    (8, 1.16)
    (16, 1.82)
    (32, 1.68)
    (64, 1.74)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.14)
    (4, 0.55)
    (8, 1.11)
    (16, 2.48)
    (32, 4.90)
    (64, 8.58)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_llama2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(1.6,1.945)},
        anchor=north,
        legend columns=4,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 0.04)
    (4, 0.15)
};
\addlegendentry{vLLM (A6000)}

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 0.14)
    (4, 0.50)
    (8, 0.88)
    (16, 1.34)
    (32, 1.87)
    (64, 2.00)
};
\addlegendentry{vLLM (H100)}


% DeepSpeed-FastGen (A6000)
\addplot[mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (32, 0.04)
    (64, 0.03)
};
\addlegendentry{DeepSpeed-FastGen (A6000)}

% DeepSpeed-FastGen (H100)
\addplot[mark=square, solid, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (1, 0.10)
    (4, 0.31)
    (8, 0.30)
    (32, 0.11)
};
\addlegendentry{DeepSpeed-FastGen (H100)}


% MAX (A6000)
\addlegendimage{mark=diamond*, densely dotted, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (A6000)}

% MAX (H100)
\addlegendimage{mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (H100)}


% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 0.04)
    (4, 0.15)
};
\addlegendentry{SGLang (A6000)}

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 0.16)
    (4, 0.53)
    (8, 0.74)
    (16, 0.78)
    (32, 0.82)
    (64, 0.87)
};
\addlegendentry{SGLang (H100)}


% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 0.68)
    (4, 0.67)
    (8, 0.55)
    (16, 0.32)
    (32, 0.07)
    (64, 0.07)
};
\addlegendentry{LitGPT (A6000)}

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 0.06)
    (4, 0.06)
    (8, 0.06)
    (16, 0.06)
    (32, 0.06)
    (64, 0.06)
};
\addlegendentry{LitGPT (H100)}


% OpenLLM (A6000)
\addlegendimage{mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (A6000)}

% OpenLLM (H100)
\addlegendimage{mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (H100)}


% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 0.11)
    (4, 0.25)
    (8, 0.34)
    (16, 0.59)
    (32, 0.91)
    (64, 1.17)
};
\addlegendentry{TensorRT-LLM (A6000)}

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 0.21)
    (4, 1.06)
    (8, 1.83)
    (16, 2.74)
    (32, 3.52)
    (64, 3.68)
};
\addlegendentry{TensorRT-LLM (H100)}


% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 0.07)
    (4, 0.24)
    (8, 0.53)
    (16, 0.69)
    (32, 0.65)
    (64, 0.88)
};
\addlegendentry{TGI (A6000)}

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 0.21)
    (4, 0.75)
    (8, 1.16)
    (16, 1.61)
    (32, 2.25)
    (64, 1.92)
};
\addlegendentry{TGI (H100)}


% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 0.35)
    (4, 0.44)
    (8, 2.91)
    (16, 1.65)
    (32, 2.04)
    (64, 2.22)
};
\addlegendentry{LMDeploy (A6000)}

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 0.16)
    (4, 0.55)
    (8, 0.95)
    (16, 1.50)
    (32, 2.07)
    (64, 1.96)
};
\addlegendentry{LMDeploy (H100)}


% vAttention (A6000)
\addlegendimage{mark=asterisk, densely dotted, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (A6000)}

% vAttention (H100)
\addlegendimage{mark=asterisk, solid, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (H100)}


\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_llama3_70b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.09)
    (4, 0.33)
    (8, 0.62)
    (16, 1.14)
    (32, 2.00)
    (64, 3.09)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.06)
    (4, 0.23)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.39)
    (4, 0.33)
    (8, 0.56)
    (16, 0.54)
    (32, 0.79)
    (64, 0.74)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.05)
    (4, 0.20)
    (8, 0.38)
    (16, 0.73)
    (32, 1.28)
    (64, 1.11)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_llama3_8b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (A6000)
\addplot[
    mark=triangle*,
    densely dashed,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.19)
    (4, 0.48)
    (8, 0.76)
    (16, 1.24)
    (32, 1.57)
    (64, 1.47)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.14)
    (4, 0.50)
    (8, 0.93)
    (16, 1.66)
    (32, 2.70)
    (64, 3.83)
};

% DeepSpeed-FastGen (A6000)
\addplot[
    mark=square*,
    dashdotted,
    color={rgb,255:red,152;green,157;blue,175}
] coordinates {
    (4, 0.04)
    (8, 0.28)
    (32, 0.20)
};

% DeepSpeed-FastGen (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,152;green,157;blue,175}
] coordinates {
    (1, 0.00)
    (4, 0.00)
    (8, 0.00)
    (16, 0.00)
    (32, 0.00)
    (64, 0.00)
};

% MAX (A6000) — no non-zero values (no addplot)

% MAX (H100) — no non-zero values (no addplot)

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.19)
    (4, 0.52)
    (8, 0.81)
    (16, 0.98)
    (32, 1.03)
    (64, 1.03)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.00)
    (4, 0.00)
    (8, 0.00)
    (16, 0.00)
    (32, 0.00)
    (64, 0.00)
};

% LitGPT (A6000) — all zero → no addplot
% LitGPT (H100) — all zero → no addplot

% OpenLLM (A6000)
\addplot[
    mark=oplus*,
    dashdotdotted,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (1, 0.04)
    (4, 0.15)
    (8, 0.20)
};

% OpenLLM (H100)
\addplot[
    mark=oplus,
    solid,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (1, 0.13)
    (4, 0.44)
    (8, 0.91)
    (16, 1.62)
    (32, 2.68)
    (64, 3.82)
};

% TensorRT-LLM (A6000)
\addplot[
    mark=square*,
    densely dashed,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.04)
    (4, 0.17)
    (8, 0.29)
    (16, 0.02)
    (64, 0.05)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.15)
    (4, 0.54)
    (8, 1.01)
    (16, 1.76)
    (32, 2.39)
    (64, 4.52)
};

% TGI (A6000)
\addplot[
    mark=diamond*,
    densely dashed,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.17)
    (4, 0.49)
    (8, 0.81)
    (16, 1.20)
    (32, 1.51)
    (64, 1.31)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.12)
    (4, 0.40)
    (8, 0.64)
    (16, 1.19)
    (32, 1.18)
    (64, 0.70)
};

% LMDeploy (A6000)
\addplot[
    mark=*,
    densely dashed,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.16)
    (4, 0.55)
    (8, 0.90)
    (16, 1.20)
    (32, 1.61)
    (64, 1.75)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.14)
    (4, 0.55)
    (8, 1.03)
    (16, 1.86)
    (32, 3.20)
    (64, 4.81)
};

% vAttention (A6000) — all zero → no addplot
% vAttention (H100) — all zero → no addplot

\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_llama4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.11)
    (4, 0.40)
    (8, 0.71)
    (16, 1.21)
    (32, 1.84)
    (64, 2.87)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.14)
    (4, 0.39)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.06)
    (4, 0.24)
    (8, 0.41)
    (16, 0.87)
    (32, 1.70)
    (64, 3.14)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/rps/server_rps_qwen.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.2)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=12.5
]

% vLLM (A6000)
\addplot[
    mark=triangle*,
    densely dashed,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.04)
    (4, 0.16)
    (8, 0.30)
    (16, 0.34)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (1, 0.15)
    (4, 0.57)
    (8, 1.08)
    (16, 1.98)
    (32, 3.54)
    (64, 5.34)
};

% DeepSpeed-FastGen (A6000)
\addplot[
    mark=square*,
    dashdotted,
    color={rgb,255:red,152;green,157;blue,175}
] coordinates {
    (32, 0.04)
};

% MAX (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,177;green,159;blue,155}
] coordinates {
    (1, 0.17)
    (4, 0.39)
    (8, 0.80)
    (16, 1.56)
    (32, 2.78)
    (64, 4.59)
};

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.04)
    (4, 0.16)
    (8, 0.26)
    (16, 0.36)
    (32, 0.33)
    (64, 0.36)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (1, 0.16)
    (4, 0.60)
    (8, 0.76)
    (16, 0.89)
    (32, 0.97)
    (64, 0.91)
};

% LitGPT (A6000)
\addplot[
    mark=star,
    densely dashed,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (1, 0.74)
    (4, 0.77)
    (8, 0.70)
    (16, 0.43)
    (32, 0.11)
    (64, 0.07)
};

% LitGPT (H100)
\addplot[
    mark=star,
    solid,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (1, 0.12)
    (4, 0.18)
    (8, 0.10)
    (16, 0.16)
    (32, 0.06)
    (64, 0.24)
};

% OpenLLM (A6000)
\addplot[
    mark=oplus*,
    dashdotdotted,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (1, 0.04)
    (4, 0.16)
    (8, 0.29)
};

% OpenLLM (H100)
\addplot[
    mark=oplus,
    solid,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (1, 0.13)
    (4, 0.49)
    (8, 0.91)
    (16, 1.65)
    (32, 2.91)
    (64, 4.37)
};

% TensorRT-LLM (A6000)
\addplot[
    mark=square*,
    densely dashed,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.04)
    (4, 0.16)
    (8, 0.31)
    (16, 0.60)
    (32, 0.20)
    (64, 0.36)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (1, 0.15)
    (4, 0.61)
    (8, 1.17)
    (16, 2.06)
    (32, 3.70)
    (64, 5.17)
};

% TGI (A6000)
\addplot[
    mark=diamond*,
    densely dashed,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.04)
    (4, 0.69)
    (8, 0.44)
    (16, 0.80)
    (32, 1.35)
    (64, 1.27)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (1, 0.14)
    (4, 0.45)
    (8, 0.81)
    (16, 1.33)
    (32, 1.56)
    (64, 2.30)
};

% LMDeploy (A6000)
\addplot[
    mark=*,
    densely dashed,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.18)
    (4, 0.34)
    (8, 0.55)
    (16, 0.97)
    (32, 1.71)
    (64, 2.06)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (1, 0.16)
    (4, 0.59)
    (8, 1.16)
    (16, 2.17)
    (32, 3.84)
    (64, 5.87)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_deepseek_r1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 8.77)
    (1024, 8.74)
    (2048, 8.81)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 27.97)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 9.74)
    (1024, 7.64)
    (2048, 4.40)
    (4096, 2.28)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 20.51)
    (1024, 20.50)
    (2048, 21.55)
    (4096, 20.39)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_deepseek_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 22.55)
    (1024, 22.46)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 35.15)
    (1024, 29.92)
    (2048, 30.19)
    (4096, 29.59)
};




\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_falcon.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 9.12)
    (1024, 9.26)
    (2048, 10.05)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 3.22)
    (1024, 3.24)
    (2048, 3.50)
    (4096, 3.90)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (512, 13.72)
    (1024, 14.74)
};

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (512, 0.02)
    (1024, 0.02)
    (2048, 0.02)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 5.21)
    (1024, 3.22)
    (2048, 1.67)
    (4096, 0.91)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 2.72)
    (1024, 2.06)
    (2048, 1.12)
    (4096, 0.75)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 7.53)
    (1024, 5.31)
    (2048, 2.69)
    (4096, 1.26)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 7.42)
    (1024, 7.63)
    (2048, 7.13)
    (4096, 6.77)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_gpt.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 4.37)
    (1024, 4.32)
    (2048, 4.24)
    (4096, 4.26)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 45.08)
    (4096, 5.77)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 6.50)
    (1024, 6.08)
    (2048, 5.56)
    (4096, 3.52)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 2.42)
    (1024, 2.31)
    (2048, 1.83)
    (4096, 0.65)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 7.02)
    (1024, 6.34)
    (2048, 6.58)
    (4096, 6.72)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_llama2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(1.6,2.03)},
        anchor=north,
        legend columns=4,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 40.98)
};
\addlegendentry{vLLM (A6000)}

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 10.61)
    (1024, 11.34)
    (2048, 12.60)
};
\addlegendentry{vLLM (H100)}

% DeepSpeed-FastGen (A6000)
\addplot[mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (512, 53.07)
};
\addlegendentry{DeepSpeed-FastGen (A6000)}

% DeepSpeed-FastGen (H100)
\addplot[mark=square, solid, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (512, 48.44)
};
\addlegendentry{DeepSpeed-FastGen (H100)}

% MAX (A6000)
\addlegendimage{mark=diamond*, densely dotted, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (A6000)}

% MAX (H100)
\addlegendimage{mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (H100)}

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 36.28)
};
\addlegendentry{SGLang (A6000)}

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 11.60)
    (1024, 13.13)
    (2048, 11.24)
};
\addlegendentry{SGLang (H100)}

% LitGPT (A6000)
\addlegendimage{mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}}
\addlegendentry{LitGPT (A6000)}

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (512, 0.04)
    (1024, 0.04)
};
\addlegendentry{LitGPT (H100)}

% OpenLLM (A6000)
\addlegendimage{mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (A6000)}

% OpenLLM (H100)
\addlegendimage{mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (H100)}

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 21.14)
    (1024, 12.68)
    (2048, 4.31)
};
\addlegendentry{TensorRT-LLM (A6000)}

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 6.51)
    (1024, 5.00)
    (2048, 2.65)
    (4096, 1.23)
};
\addlegendentry{TensorRT-LLM (H100)}

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 30.37)
    (1024, 14.00)
    (2048, 7.88)
};
\addlegendentry{TGI (A6000)}

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 14.60)
    (1024, 15.06)
    (2048, 15.17)
    (4096, 14.46)
};
\addlegendentry{TGI (H100)}

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 15.85)
    (1024, 1.41)
    (2048, 0.37)
};
\addlegendentry{LMDeploy (A6000)}

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 9.58)
    (1024, 10.13)
    (2048, 11.42)
};
\addlegendentry{LMDeploy (H100)}

% vAttention (A6000)
\addlegendimage{mark=asterisk, densely dotted, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (A6000)}

% vAttention (H100)
\addlegendimage{mark=asterisk, solid, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (H100)}



\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_llama3_70b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 13.28)
    (1024, 13.14)
    (2048, 13.17)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (512, 39.39)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 47.99)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 31.36)
    (1024, 31.14)
    (2048, 33.88)
    (4096, 32.55)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 20.53)
    (1024, 20.51)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_llama3_8b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 19.02)
    (1024, 9.76)
    (2048, 4.53)
    (4096, 2.43)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 9.15)
    (1024, 9.12)
    (2048, 9.54)
};

% DeepSpeed-FastGen (A6000)
\addplot[mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (512, 49.18)
    (1024, 22.03)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 17.06)
    (1024, 8.46)
    (2048, 4.06)
    (4096, 1.79)
};

% OpenLLM (A6000)
\addplot[mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (512, 33.19)
};

% OpenLLM (H100)
\addplot[mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (512, 9.41)
    (1024, 9.32)
    (2048, 9.51)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 29.64)
    (1024, 8.82)
    (2048, 5.51)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 8.18)
    (1024, 8.08)
    (2048, 7.88)
    (4096, 6.00)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 20.62)
    (1024, 9.37)
    (2048, 4.98)
    (4096, 1.98)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 12.40)
    (1024, 12.81)
    (2048, 13.72)
    (4096, 12.78)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 16.91)
    (1024, 9.02)
    (2048, 4.27)
    (4096, 2.25)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 8.03)
    (1024, 8.10)
    (2048, 8.41)
};

\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_llama4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 12.60)
    (1024, 12.65)
    (2048, 12.50)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 36.38)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 16.48)
    (1024, 16.72)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tbt/server_tbt_qwen.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,1.945)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=60
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 28.72)
    (1024, 27.72)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (512, 7.72)
    (1024, 7.60)
    (2048, 7.61)
    (4096, 7.69)
};

% DeepSpeed-FastGen (A6000)
\addplot[mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (512, 42.66)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (512, 9.75)
    (1024, 9.73)
    (2048, 9.74)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 27.25)
    (1024, 25.72)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (512, 11.51)
    (1024, 10.33)
    (2048, 9.29)
    (4096, 6.51)
};

% OpenLLM (A6000)
\addplot[mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (512, 30.40)
};

% OpenLLM (H100)
\addplot[mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (512, 9.07)
    (1024, 9.11)
    (2048, 9.15)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 24.23)
    (1024, 20.73)
    (2048, 8.47)
    (4096, 2.74)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (512, 7.05)
    (1024, 6.31)
    (2048, 5.72)
    (4096, 2.31)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 20.99)
    (1024, 6.67)
    (2048, 2.63)
    (4096, 1.71)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (512, 11.62)
    (1024, 11.32)
    (2048, 11.84)
    (4096, 11.84)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 13.17)
    (1024, 4.94)
    (2048, 1.79)
    (4096, 1.13)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (512, 6.94)
    (1024, 6.94)
    (2048, 7.23)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/ttft/server_ttft_deepseek_r1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 90.20)
    (256, 128.05)
    (512, 195.23)
    (1024, 306.32)
    (2048, 491.54)
    (4096, 940.87)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (64, 252.85)
    (256, 281.20)
    (512, 353.97)
    (4096, 5830.49)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 88.51)
    (256, 153.55)
    (512, 172.57)
    (1024, 241.44)
    (2048, 348.21)
    (4096, 649.05)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 483.95)
    (256, 344.74)
    (512, 461.84)
    (1024, 592.29)
    (2048, 1057.61)
    (4096, 1891.76)
};




\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_deepseek_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 48.72)
    (256, 73.19)
    (512, 83.62)
    (1024, 140.41)
    (2048, 191.97)
    (4096, 299.46)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 185.62)
    (256, 207.94)
    (512, 336.16)
    (1024, 539.83)
    (2048, 870.45)
    (4096, 1535.04)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (4096, 7727.07)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 2591.08)
    (256, 514.66)
    (512, 5837.24)
    (1024, 2372.10)
    (2048, 1107.24)
    (4096, 8561.75)
};



\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_falcon.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (A6000)
\addplot[
    mark=triangle*,
    densely dashed,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 44.47)
    (256, 91.29)
    (512, 148.30)
    (1024, 215.82)
    (2048, 372.59)
    (4096, 1159.31)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 43.02)
    (256, 51.35)
    (512, 62.87)
    (1024, 87.63)
    (2048, 137.91)
    (4096, 266.75)
};

% MAX (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,177;green,159;blue,155}
] coordinates {
    (64, 99.74)
    (256, 189.97)
    (512, 760.61)
    (1024, 2303.99)
};

% LitGPT (A6000)
\addplot[
    mark=star,
    densely dashed,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (64, 5784.05)
    (256, 5320.31)
    (512, 5049.60)
    (1024, 5491.30)
    (2048, 5467.43)
};

% LitGPT (H100)
\addplot[
    mark=star,
    solid,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (64, 18464.68)
    (256, 13439.90)
    (512, 15256.09)
    (1024, 13659.79)
    (2048, 13472.34)
};

% TensorRT-LLM (A6000)
\addplot[
    mark=square*,
    densely dashed,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 51.70)
    (256, 57.50)
    (512, 78.91)
    (1024, 113.79)
    (2048, 204.35)
    (4096, 440.83)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 50.82)
    (256, 50.61)
    (512, 51.36)
    (1024, 56.04)
    (2048, 75.96)
    (4096, 148.18)
};

% TGI (A6000)
\addplot[
    mark=diamond*,
    densely dashed,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 41.52)
    (256, 61.24)
    (512, 91.43)
    (1024, 146.57)
    (2048, 300.92)
    (4096, 794.62)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 59.08)
    (256, 54.28)
    (512, 69.59)
    (1024, 82.46)
    (2048, 121.83)
    (4096, 280.56)
};


\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_gpt.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 48.72)
    (256, 73.19)
    (512, 83.62)
    (1024, 140.41)
    (2048, 191.97)
    (4096, 299.46)
};

% MAX (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,177;green,159;blue,155}
] coordinates {
    (64, 0)   % All zeros? → No addplot needed
};
% → MAX(H100) has all zero except no valid values → skip (no addplot)

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (4096, 8967.04)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (4096, 9636.21)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 79.03)
    (256, 138.08)
    (512, 181.34)
    (1024, 252.74)
    (2048, 399.57)
    (4096, 583.78)
};

% LMDeploy (A6000)
\addplot[
    mark=*,
    densely dashed,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 6515.43)
    (256, 4746.83)
    (512, 4891.08)
    (1024, 5116.86)
    (2048, 6495.44)
    (4096, 8503.77)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 51.09)
    (256, 71.05)
    (512, 81.65)
    (1024, 113.35)
    (2048, 174.56)
    (4096, 321.52)
};



\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_llama2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(1.6,2.08)},
        anchor=north,
        legend columns=4,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]
% vLLM (A6000) - 모든 값이 0
\addlegendimage{mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}}
\addlegendentry{vLLM (A6000)}

% vLLM (H100) - 0이 아닌 값만
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (64, 67.88)
    (256, 105.20)
    (512, 199.51)
    (1024, 320.42)
    (2048, 524.81)
};
\addlegendentry{vLLM (H100)}

% DeepSpeed-FastGen (A6000) - 0이 아닌 값만
\addplot[mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (64, 233.19)
    (256, 1285.09)
};
\addlegendentry{DeepSpeed-FastGen (A6000)}

% DeepSpeed-FastGen (H100) - 0이 아닌 값만
\addplot[mark=square, solid, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (64, 260.61)
    (256, 673.05)
};
\addlegendentry{DeepSpeed-FastGen (H100)}

% MAX (A6000) - 모든 값이 0
\addlegendimage{mark=diamond*, densely dotted, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (A6000)}

% MAX (H100) - 모든 값이 0
\addlegendimage{mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (H100)}

% SGLang (A6000) - 0이 아닌 값만
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (64, 214.73)
};
\addlegendentry{SGLang (A6000)}

% SGLang (H100) - 0이 아닌 값만
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (64, 90.45)
    (256, 104.48)
    (512, 1167.17)
    (1024, 3263.80)
    (2048, 6345.08)
};
\addlegendentry{SGLang (H100)}

% LitGPT (A6000) - 0이 아닌 값만
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (64, 18238.51)
    (256, 19337.49)
    (512, 19775.31)
    (1024, 20274.76)
    (2048, 21192.66)
};
\addlegendentry{LitGPT (A6000)}

% LitGPT (H100) - 0이 아닌 값만
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (64, 21643.70)
    (256, 14005.95)
    (512, 16801.76)
    (1024, 16924.36)
    (2048, 17091.52)
};
\addlegendentry{LitGPT (H100)}

% OpenLLM (A6000) - 모든 값이 0
\addlegendimage{mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (A6000)}

% OpenLLM (H100) - 모든 값이 0
\addlegendimage{mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (H100)}

% TensorRT-LLM (A6000) - 0이 아닌 값만
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (64, 152.44)
    (256, 281.03)
    (512, 693.92)
    (1024, 1086.46)
    (2048, 1899.76)
};
\addlegendentry{TensorRT-LLM (A6000)}

% TensorRT-LLM (H100) - 0이 아닌 값만
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (64, 62.02)
    (256, 78.43)
    (512, 93.02)
    (1024, 132.57)
    (2048, 234.28)
    (4096, 1496.99)
};
\addlegendentry{TensorRT-LLM (H100)}

% TGI (A6000) - 0이 아닌 값만
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (64, 106.04)
    (256, 284.46)
    (512, 540.46)
    (1024, 1256.04)
    (2048, 2846.97)
};
\addlegendentry{TGI (A6000)}

% TGI (H100) - 0이 아닌 값만
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (64, 85.97)
    (256, 93.18)
    (512, 145.73)
    (1024, 186.03)
    (2048, 350.32)
};
\addlegendentry{TGI (H100)}

% LMDeploy (A6000) - 0이 아닌 값만
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (64, 250.08)
    (256, 364.34)
    (512, 749.45)
    (1024, 707.25)
    (2048, 1944.99)
};
\addlegendentry{LMDeploy (A6000)}

% LMDeploy (H100) - 0이 아닌 값만
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (64, 66.40)
    (256, 86.72)
    (512, 143.13)
    (1024, 290.09)
    (2048, 516.15)
    (4096, 972.28)
};
\addlegendentry{LMDeploy (H100)}

% vAttention (A6000) - 모든 값이 0
\addlegendimage{mark=asterisk, densely dotted, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (A6000)}

% vAttention (H100) - 모든 값이 0
\addlegendimage{mark=asterisk, solid, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (H100)}

\end{axis}
\end{tikzpicture}

==> result/server/normal/ttft/server_ttft_llama3_70b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (A6000)
\addplot[
    mark=triangle*,
    densely dashed,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 105.07)
    (256, 216.09)
    (512, 376.22)
    (1024, 803.72)
    (2048, 2113.14)
    (4096, 5701.52)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 84.61)
    (256, 117.28)
    (512, 194.59)
    (1024, 317.63)
    (2048, 546.22)
    (4096, 1068.34)
};

% DeepSpeed-FastGen (A6000)
\addplot[
    mark=square*,
    dashdotted,
    color={rgb,255:red,152;green,157;blue,175}
] coordinates {
    (64, 156.38)
    (256, 586.70)
    (512, 958.69)
    (1024, 1157.11)
};

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (64, 110.01)
    (256, 230.62)
    (512, 469.37)
    (1024, 3075.82)
    (2048, 8086.78)
    (4096, 8579.07)
};

% OpenLLM (A6000)
\addplot[
    mark=oplus*,
    dashdotdotted,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (64, 196.88)
};

% OpenLLM (H100)
\addplot[
    mark=oplus,
    solid,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (64, 80.06)
    (256, 110.51)
    (512, 188.93)
    (1024, 306.50)
    (2048, 562.64)
};

% TensorRT-LLM (A6000)
\addplot[
    mark=square*,
    densely dashed,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 184.92)
    (256, 558.61)
    (512, 1034.86)
    (1024, 4551.36)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 89.52)
    (256, 125.06)
    (512, 183.00)
    (1024, 263.58)
    (2048, 455.81)
    (4096, 765.10)
};

% TGI (A6000)
\addplot[
    mark=diamond*,
    densely dashed,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 103.68)
    (256, 227.99)
    (512, 391.83)
    (1024, 825.05)
    (2048, 2292.69)
    (4096, 4240.29)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 127.96)
    (256, 179.46)
    (512, 274.56)
    (1024, 349.90)
    (2048, 592.21)
    (4096, 1177.25)
};

% LMDeploy (A6000)
\addplot[
    mark=*,
    densely dashed,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 78.59)
    (256, 172.81)
    (512, 414.05)
    (1024, 848.98)
    (2048, 1782.16)
    (4096, 4634.63)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 73.92)
    (256, 88.88)
    (512, 144.14)
    (1024, 288.55)
    (2048, 536.49)
    (4096, 1010.94)
};

\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_llama3_8b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 103.47)
    (256, 187.04)
    (512, 308.17)
    (1024, 537.33)
    (2048, 914.10)
    (4096, 1709.16)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (64, 479.93)
    (256, 901.78)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 439.60)
    (256, 382.54)
    (512, 572.11)
    (1024, 702.42)
    (2048, 1415.91)
    (4096, 2529.27)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 142.35)
    (256, 274.49)
    (512, 450.78)
    (1024, 866.15)
    (2048, 1502.18)
    (4096, 2781.68)
};


\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_llama4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 101.30)
    (256, 158.76)
    (512, 221.52)
    (1024, 310.63)
    (2048, 476.87)
    (4096, 836.75)
};

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (4096, 6141.42)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 1185.90)
    (256, 2929.55)
    (512, 2543.78)
    (1024, 1046.72)
    (2048, 2524.75)
    (4096, 1652.51)
};


\end{axis}
\end{tikzpicture}


==> result/server/normal/ttft/server_ttft_qwen.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0,
    ymax=25000
]

% vLLM (A6000)
\addplot[
    mark=triangle*,
    densely dashed,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 167.59)
    (256, 417.70)
    (512, 701.47)
    (1024, 897.51)
};

% vLLM (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,41;green,97;blue,70}
] coordinates {
    (64, 61.04)
    (256, 88.60)
    (512, 167.95)
    (1024, 299.11)
    (2048, 501.42)
    (4096, 949.18)
};

% DeepSpeed-FastGen (A6000)
\addplot[
    mark=square*,
    dashdotted,
    color={rgb,255:red,152;green,157;blue,175}
] coordinates {
    (64, 157.39)
    (256, 399.37)
    (512, 522.00)
};

% MAX (H100)
\addplot[
    mark=triangle,
    solid,
    color={rgb,255:red,177;green,159;blue,155}
] coordinates {
    (64, 107.70)
    (256, 91.67)
    (512, 188.21)
    (1024, 273.43)
    (2048, 602.97)
    (4096, 953.86)
};

% SGLang (A6000)
\addplot[
    mark=*,
    dashed,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (64, 198.87)
    (256, 455.61)
    (512, 837.52)
    (1024, 1138.35)
    (2048, 1223.05)
    (4096, 1453.79)
};

% SGLang (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,44;green,151;blue,196}
] coordinates {
    (64, 91.43)
    (256, 89.53)
    (512, 622.19)
    (1024, 3376.58)
    (2048, 5741.30)
    (4096, 10815.64)
};

% LitGPT (A6000)
\addplot[
    mark=star,
    densely dashed,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (64, 17636.78)
    (256, 18674.86)
    (512, 18958.38)
    (1024, 17323.21)
    (2048, 18165.35)
    (4096, 21521.24)
};

% LitGPT (H100)
\addplot[
    mark=star,
    solid,
    color={rgb,255:red,140;green,116;blue,227}
] coordinates {
    (64, 18527.21)
    (256, 16395.55)
    (512, 14931.88)
    (1024, 8861.98)
    (2048, 13548.81)
    (4096, 20616.40)
};

% OpenLLM (A6000)
\addplot[
    mark=oplus*,
    dashdotdotted,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (64, 209.92)
    (256, 467.87)
    (512, 741.03)
};

% OpenLLM (H100)
\addplot[
    mark=oplus,
    solid,
    color={rgb,255:red,198;green,196;blue,236}
] coordinates {
    (64, 75.95)
    (256, 115.07)
    (512, 176.32)
    (1024, 293.91)
    (2048, 533.21)
    (4096, 975.19)
};

% TensorRT-LLM (A6000)
\addplot[
    mark=square*,
    densely dashed,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 219.08)
    (256, 422.94)
    (512, 970.38)
    (1024, 1369.57)
    (2048, 1130.32)
    (4096, 5009.02)
};

% TensorRT-LLM (H100)
\addplot[
    mark=square,
    solid,
    color={rgb,255:red,69;green,194;blue,190}
] coordinates {
    (64, 64.94)
    (256, 112.33)
    (512, 130.53)
    (1024, 170.71)
    (2048, 307.18)
    (4096, 508.25)
};

% TGI (A6000)
\addplot[
    mark=diamond*,
    densely dashed,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 171.23)
    (256, 352.84)
    (512, 444.38)
    (1024, 902.76)
    (2048, 1622.35)
    (4096, 3780.98)
};

% TGI (H100)
\addplot[
    mark=diamond,
    solid,
    color={rgb,255:red,232;green,134;blue,129}
] coordinates {
    (64, 169.84)
    (256, 146.17)
    (512, 182.68)
    (1024, 360.14)
    (2048, 681.20)
    (4096, 1352.87)
};

% LMDeploy (A6000)
\addplot[
    mark=*,
    densely dashed,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 120.80)
    (256, 232.17)
    (512, 507.05)
    (1024, 1053.34)
    (2048, 1292.34)
    (4096, 3220.69)
};

% LMDeploy (H100)
\addplot[
    mark=o,
    solid,
    color={rgb,255:red,134;green,221;blue,63}
] coordinates {
    (64, 71.95)
    (256, 81.37)
    (512, 136.28)
    (1024, 257.81)
    (2048, 494.73)
    (4096, 983.73)
};


\end{axis}
\end{tikzpicture}


==> result/server/normal/tts/server_tts_deepseek_r1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 282.28)
    (4, 1057.42)
    (8, 1972.10)
    (16, 3540.77)
    (32, 5898.46)
    (64, 9271.68)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 216.21)
    (4, 810.55)
    (8, 590.94)
    (32, 740.32)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 363.06)
    (4, 1180.47)
    (8, 1678.13)
    (16, 3454.22)
    (32, 5599.21)
    (64, 8125.60)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 181.68)
    (4, 489.86)
    (8, 757.31)
    (16, 1426.39)
    (32, 2177.06)
    (64, 384.61)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_deepseek_v2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]


% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 147.50)
    (4, 485.07)
    (8, 865.28)
    (16, 1392.36)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 178.69)
    (4, 603.72)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 215.03)
    (4, 311.37)
    (8, 266.44)
    (16, 339.01)
    (32, 386.44)
    (64, 165.33)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_falcon.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]


% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 341.62)
    (4, 1187.76)
    (8, 2089.73)
    (16, 3357.49)
    (32, 4808.66)
    (64, 5525.25)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 830.43)
    (4, 2998.34)
    (8, 5376.66)
    (16, 9334.72)
    (32, 14395.87)
    (64, 18664.02)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (1, 345.08)
    (4, 943.34)
    (8, 1545.12)
    (16, 1885.07)
    (32, 2644.30)
};

% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 4651.31)
    (4, 5005.13)
    (8, 5165.98)
    (16, 5374.28)
    (32, 4882.38)
    (64, 1786.83)
};

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 214.18)
    (4, 421.10)
    (8, 370.64)
    (16, 372.67)
    (32, 535.30)
    (64, 638.40)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 1119.04)
    (4, 3109.86)
    (8, 4685.62)
    (16, 8278.18)
    (32, 13163.62)
    (64, 13223.34)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 1384.13)
    (4, 4800.81)
    (8, 9165.73)
    (16, 14397.25)
    (32, 22617.17)
    (64, 17740.71)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 635.89)
    (4, 2475.37)
    (8, 3315.65)
    (16, 1762.26)
    (32, 7691.91)
    (64, 1089.85)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 624.08)
    (4, 1976.27)
    (8, 3303.78)
    (16, 4818.06)
    (32, 7382.50)
    (64, 4956.34)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_gpt.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 640.92)
    (4, 2227.61)
    (8, 4072.83)
    (16, 6952.78)
    (32, 11180.74)
    (64, 13312.35)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 258.81)
    (4, 755.95)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 322.78)
    (4, 1218.41)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 579.48)
    (4, 1675.26)
    (8, 2545.82)
    (16, 4604.63)
    (32, 7009.72)
    (64, 9509.37)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 332.16)
    (4, 1381.72)
    (8, 405.70)
    (16, 336.23)
    (32, 3438.46)
    (64, 3572.43)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 283.29)
    (4, 1127.10)
    (8, 2274.24)
    (16, 5091.24)
    (32, 10043.15)
    (64, 17587.44)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_llama2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(1.6,2.08)},
        anchor=north,
        legend columns=4,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]

% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 88.71)
    (4, 301.76)
};
\addlegendentry{vLLM (A6000)}

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 294.07)
    (4, 1016.50)
    (8, 1793.28)
    (16, 2745.85)
    (32, 3838.84)
    (64, 4106.56)
};
\addlegendentry{vLLM (H100)}

% DeepSpeed-FastGen (A6000)
\addplot[mark=square*, dashdotted, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (32, 74.20)
    (64, 70.77)
};
\addlegendentry{DeepSpeed-FastGen (A6000)}

% DeepSpeed-FastGen (H100)
\addplot[mark=square, solid, color={rgb,255:red,152;green,157;blue,175}] coordinates {
    (1, 211.72)
    (4, 644.82)
    (8, 614.34)
    (32, 234.88)
};
\addlegendentry{DeepSpeed-FastGen (H100)}

% MAX (A6000)
\addlegendimage{mark=diamond*, densely dotted, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (A6000)}

% MAX (H100)
\addlegendimage{mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}}
\addlegendentry{MAX (H100)}

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 92.03)
    (4, 311.44)
};
\addlegendentry{SGLang (A6000)}

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 319.62)
    (4, 1093.45)
    (8, 1512.02)
    (16, 1594.07)
    (32, 1688.83)
    (64, 1778.65)
};
\addlegendentry{SGLang (H100)}

% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 1385.66)
    (4, 1372.41)
    (8, 1130.22)
    (16, 646.08)
    (32, 143.27)
    (64, 140.54)
};
\addlegendentry{LitGPT (A6000)}

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 125.91)
    (4, 113.58)
    (8, 132.83)
    (16, 120.68)
    (32, 115.87)
    (64, 118.64)
};
\addlegendentry{LitGPT (H100)}

% OpenLLM (A6000)
\addlegendimage{mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (A6000)}

% OpenLLM (H100)
\addlegendimage{mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}}
\addlegendentry{OpenLLM (H100)}

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 233.56)
    (4, 517.40)
    (8, 688.55)
    (16, 1214.79)
    (32, 1854.84)
    (64, 2392.05)
};
\addlegendentry{TensorRT-LLM (A6000)}

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 429.21)
    (4, 2161.93)
    (8, 3744.38)
    (16, 5621.71)
    (32, 7206.25)
    (64, 7534.71)
};
\addlegendentry{TensorRT-LLM (H100)}

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 133.94)
    (4, 484.71)
    (8, 1076.58)
    (16, 1405.81)
    (32, 1333.09)
    (64, 1809.70)
};
\addlegendentry{TGI (A6000)}

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 334.22)
    (4, 1138.85)
    (8, 1733.58)
    (16, 2442.37)
    (32, 3413.59)
    (64, 2400.05)
};
\addlegendentry{TGI (H100)}

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 6998.65)
    (4, 5372.22)
    (8, 5292.35)
    (16, 4072.59)
    (32, 2453.44)
    (64, 464.12)
};
\addlegendentry{LMDeploy (A6000)}

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 323.77)
    (4, 1129.79)
    (8, 1952.71)
    (16, 3071.47)
    (32, 4246.13)
    (64, 4027.05)
};
\addlegendentry{LMDeploy (H100)}

% vAttention (A6000)
\addlegendimage{mark=asterisk, densely dotted, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (A6000)}

% vAttention (H100)
\addlegendimage{mark=asterisk, solid, color={rgb,255:red,218;green,227;blue,197}}
\addlegendentry{vAttention (H100)}



\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_llama3_70b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]
% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 179.92)
    (4, 672.28)
    (8, 1268.79)
    (16, 2343.32)
    (32, 4103.76)
    (64, 6322.09)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 126.15)
    (4, 478.76)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 438.47)
    (4, 487.45)
    (8, 754.42)
    (16, 693.35)
    (32, 1008.80)
    (64, 829.35)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 105.67)
    (4, 419.32)
    (8, 785.15)
    (16, 1498.41)
    (32, 2619.37)
    (64, 2280.39)
};


\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_llama3_8b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]
% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 384.30)
    (4, 985.33)
    (8, 1560.49)
    (16, 2535.59)
    (32, 3218.81)
    (64, 3012.12)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 278.34)
    (4, 1017.95)
    (8, 1901.55)
    (16, 3392.04)
    (32, 5522.90)
    (64, 7852.56)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 391.51)
    (4, 1061.58)
    (8, 1651.36)
    (16, 2013.53)
    (32, 2117.14)
    (64, 2101.21)
};

% OpenLLM (A6000)
\addplot[mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 81.80)
    (4, 299.52)
    (8, 411.94)
};

% OpenLLM (H100)
\addplot[mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 256.96)
    (4, 974.78)
    (8, 1854.26)
    (16, 3326.16)
    (32, 5479.04)
    (64, 7821.75)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 85.31)
    (4, 352.62)
    (8, 588.11)
    (16, 47.29)
    (64, 102.72)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 303.39)
    (4, 1115.84)
    (8, 2069.20)
    (16, 3597.75)
    (32, 4887.63)
    (64, 9265.71)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 342.95)
    (4, 1007.28)
    (8, 1656.13)
    (16, 2466.59)
    (32, 3095.28)
    (64, 2686.65)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 238.10)
    (4, 823.35)
    (8, 1293.02)
    (16, 2415.21)
    (32, 2357.66)
    (64, 1365.41)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 326.01)
    (4, 1129.61)
    (8, 1848.64)
    (16, 2448.00)
    (32, 3298.86)
    (64, 3588.74)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 294.44)
    (4, 1121.99)
    (8, 2103.46)
    (16, 3814.99)
    (32, 6561.13)
    (64, 9857.78)
};

\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_llama4.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]
% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 233.67)
    (4, 814.89)
    (8, 1450.72)
    (16, 2470.90)
    (32, 3777.03)
    (64, 5880.68)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 289.05)
    (4, 791.54)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 117.77)
    (4, 497.82)
    (8, 831.85)
    (16, 1782.64)
    (32, 3474.19)
    (64, 6437.94)
};



\end{axis}
\end{tikzpicture}

==> result/server/normal/tts/server_tts_qwen.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, 
    height=0.7\linewidth,
    % ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(1.6,2.0)},
    %     anchor=north,
    %     legend columns=4,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=25000
]


% vLLM (A6000)
\addplot[mark=triangle*, densely dashed, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 85.59)
    (4, 325.97)
    (8, 612.25)
    (16, 688.22)
};

% vLLM (H100)
\addplot[mark=triangle, solid, color={rgb,255:red,41;green,97;blue,70}] coordinates {
    (1, 308.81)
    (4, 1168.23)
    (8, 2203.62)
    (16, 4049.08)
    (32, 7245.75)
    (64, 10928.11)
};

% MAX (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,177;green,159;blue,155}] coordinates {
    (1, 338.21)
    (4, 877.51)
    (8, 1703.48)
    (16, 3200.77)
    (32, 5698.64)
    (64, 9408.73)
};

% SGLang (A6000)
\addplot[mark=*, dashed, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 87.82)
    (4, 335.76)
    (8, 617.99)
    (16, 745.88)
    (32, 743.35)
    (64, 744.68)
};

% SGLang (H100)
\addplot[mark=o, solid, color={rgb,255:red,44;green,151;blue,196}] coordinates {
    (1, 322.48)
    (4, 1229.58)
    (8, 1556.81)
    (16, 1831.06)
    (32, 1979.16)
    (64, 1957.83)
};

% LitGPT (A6000)
\addplot[mark=star, densely dashed, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 1519.14)
    (4, 1585.52)
    (8, 1441.69)
    (16, 890.25)
    (32, 215.53)
    (64, 139.92)
};

% LitGPT (H100)
\addplot[mark=star, solid, color={rgb,255:red,140;green,116;blue,227}] coordinates {
    (1, 251.30)
    (4, 359.42)
    (8, 209.82)
    (16, 329.38)
    (32, 126.44)
    (64, 483.31)
};

% OpenLLM (A6000)
\addplot[mark=oplus*, dashdotdotted, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 84.75)
    (4, 317.85)
    (8, 588.68)
};

% OpenLLM (H100)
\addplot[mark=oplus, solid, color={rgb,255:red,198;green,196;blue,236}] coordinates {
    (1, 262.51)
    (4, 1000.60)
    (8, 1856.58)
    (16, 3404.19)
    (32, 5963.92)
    (64, 8953.96)
};

% TensorRT-LLM (A6000)
\addplot[mark=square*, densely dashed, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 87.15)
    (4, 336.97)
    (8, 641.94)
    (16, 1219.16)
    (32, 411.84)
    (64, 734.19)
};

% TensorRT-LLM (H100)
\addplot[mark=square, solid, color={rgb,255:red,69;green,194;blue,190}] coordinates {
    (1, 309.01)
    (4, 1250.54)
    (8, 2400.60)
    (16, 4226.68)
    (32, 7578.37)
    (64, 10596.46)
};

% TGI (A6000)
\addplot[mark=diamond*, densely dashed, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 81.12)
    (4, 1420.07)
    (8, 894.82)
    (16, 1637.25)
    (32, 2764.30)
    (64, 2601.34)
};

% TGI (H100)
\addplot[mark=diamond, solid, color={rgb,255:red,232;green,134;blue,129}] coordinates {
    (1, 266.77)
    (4, 858.10)
    (8, 1596.27)
    (16, 2565.45)
    (32, 2935.99)
    (64, 4550.99)
};

% LMDeploy (A6000)
\addplot[mark=*, densely dashed, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 371.63)
    (4, 695.98)
    (8, 1131.16)
    (16, 1990.01)
    (32, 3505.14)
    (64, 4210.97)
};

% LMDeploy (H100)
\addplot[mark=o, solid, color={rgb,255:red,134;green,221;blue,63}] coordinates {
    (1, 320.97)
    (4, 1216.39)
    (8, 2367.94)
    (16, 4447.26)
    (32, 7869.06)
    (64, 12020.21)
};


\end{axis}
\end{tikzpicture}

==> result/server/quant/latency/server_latency_quant_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=30
]
% A6000: dashed
% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 26.03)
    (4, 20.23)

};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, nan)

};

% MLC LLM (A6000)
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 12.06)
    (4, 16.65)
    (8, 17.28)
    (16, 19.37)
    (32, 7.72)
    (64, 15.82)
};

% H100: solid
% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 14.45)
    (4, 17.49)
    (8, 11.96)
    (16, 23.66)
    (32, 17.42)
    (64, 18.78)
};

% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (1, 18.51)
    (4, 18.52)
    (8, 18.51)
    (16, 18.50)
    (32, 18.51)
    (64, 18.56)
};

% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 17.52)
    (4, 14.78)
    (8, 20.01)
    (16, 10.60)
    (32, 18.28)
    (64, 18.75)
};



\end{axis}
\end{tikzpicture}


==> result/server/quant/latency/server_latency_quant_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=30
]
% A6000: dashed
% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 4.92)
    (4, 16.82)
    (8, 18.88)
    (16, 18.78)
    (32, 15.79)
    (64, 16.61)
};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 7.40)
    (4, 18.51)
    (8, 18.59)
    (16, 18.67)
    (32, 18.58)
    (64, 15.09)
};

% MLC LLM (A6000)
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 4.95)
    (4, 16.37)
    (8, 13.29)
    (16, 17.95)
    (32, 17.11)
    (64, 15.93)
};

% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (1, 5.09)
    (4, 14.22)
    (8, 15.32)
    (16, 15.32)
    (32, 15.45)
    (64, 15.71)
};

% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};


\end{axis}
\end{tikzpicture}


==> result/server/quant/latency/server_latency_quant_llama3.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(2.3,1.6)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=30
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 4.09)
    (4, 11.31)
    (8, 16.22)
    (16, 14.83)
    (32, 14.99)
    (64, 18.45)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 10.49)
    (4, 15.77)
    (8, 15.79)
    (16, 15.80)
    (32, 15.82)
    (64, 15.91)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 8.39)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 2.50)
    (4, 7.76)
    (8, 12.79)
    (16, 15.85)
    (32, 17.68)
    (64, 15.90)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 4.76)
    (4, 14.20)
    (8, 16.61)
    (16, 16.63)
    (32, 16.73)
    (64, 16.96)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 7.33)

};


% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
\legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/latency/server_latency_quant_llama4.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={TTS},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=30
]
% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 4.97)
    (4, 19.30)
    (8, 15.82)
    (16, 15.60)
    (32, 12.23)
    (64, 15.04)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 22.09)
    (4, 22.11)
    (8, 22.13)
    (16, 22.06)
    (32, 25.71)
    (64, 25.64)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 3.38)
    (4, 11.86)
    (8, 18.11)
    (16, 16.65)
    (32, 14.00)
    (64, 15.26)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 15.49)
    (4, 15.40)
    (8, 15.39)
    (16, 15.46)
    (32, 15.27)
    (64, 15.44)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};


\end{axis}
\end{tikzpicture}


==> result/server/quant/latency/server_latency_quant_phi3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={Request latency (s)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=30
]

% A6000: dashed
% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 3.41)
    (4, 12.80)
    (8, 15.63)
    (16, 19.73)
    (32, 17.50)
    (64, 16.91)
};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 6.77)
    (4, 16.93)
    (8, 16.95)
    (16, 17.02)
    (32, 17.03)
    (64, 17.22)
};

% MLC LLM (A6000)
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 3.26)
    (4, 10.77)
    (8, 14.94)
    (16, 16.67)
    (32, 12.74)
    (64, 15.86)
};

% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (1, 3.69)
    (4, 12.03)
    (8, 16.96)
    (16, 16.64)
    (32, 16.82)
    (64, 15.12)
};

% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};



\end{axis}
\end{tikzpicture}


==> result/server/quant/latency/server_latency_quant_qwen3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=30
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
   

};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {


};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 23.44)

    (8, 11.81)
    (16, 24.04)
    (32, 15.21)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 17.79)
    (4, 18.01)
    (8, 17.83)
    (16, 17.86)
    (32, 18.21)
    (64, 18.78)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 15.84)
    (4, 15.83)
    (8, 15.83)
    (16, 15.85)
    (32, 15.86)
    (64, 15.87)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 20.34)
    (4, 3.18)
    (8, 5.46)

    (32, 13.34)

};




\end{axis}
\end{tikzpicture}


==> result/server/quant/request/server_req_quant_deepseek.tex <==
\begin{tikzpicture}
% Data table: Framework, GPU, Success, Error, Incomplete, Concurrency, Position
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework      GPU     Concurrency

% Concurrency = 1
1    50.0    0.0    50.0    Ollama      A6000   1
2    66.7    0.0    33.3    Ollama      H100    1
4    0.0     0.0    0.0     LLaMA.cpp   A6000   1
5    50.0    0.0    50.0    LLaMA.cpp   H100    1
7    66.7    0.0    33.3    MLC-LLM     A6000   1
8    50.0    0.0    50.0    MLC-LLM     H100    1

% Concurrency = 4
12   20.0    0.0    80.0    Ollama      A6000   4
13   50.0    0.0    50.0    Ollama      H100    4
15   0.0     0.0    0.0     LLaMA.cpp   A6000   4
16   20.0    0.0    80.0    LLaMA.cpp   H100    4
18   66.7    0.0    33.3    MLC-LLM     A6000   4
19   61.1    0.0    38.9    MLC-LLM     H100    4

% Concurrency = 8
23   0.0     0.0    100.0   Ollama      A6000   8
24   14.3    0.0    85.7    Ollama      H100    8
26   0.0     0.0    0.0     LLaMA.cpp   A6000   8
27   11.1    0.0    88.9    LLaMA.cpp   H100    8
29   38.5    0.0    61.5    MLC-LLM     A6000   8
30   42.9    0.0    57.1    MLC-LLM     H100    8

% Concurrency = 16
34   0.0     0.0    100.0   Ollama      A6000   16
35   11.8    0.0    88.2    Ollama      H100    16
37   0.0     0.0    0.0     LLaMA.cpp   A6000   16
38   5.9     0.0    94.1    LLaMA.cpp   H100    16
40   28.6    0.0    71.4    MLC-LLM     A6000   16
41   15.5    0.0    84.5    MLC-LLM     H100    16

% Concurrency = 32
45   0.0     0.0    100.0   Ollama      A6000   32
46   3.0     0.0    97.0    Ollama      H100    32
48   0.0     0.0    0.0     LLaMA.cpp   A6000   32
49   3.0     0.0    97.0    LLaMA.cpp   H100    32
51   5.9     0.0    94.1    MLC-LLM     A6000   32
52   13.5    0.0    86.5    MLC-LLM     H100    32

% Concurrency = 64
56   0.0     0.0    100.0   Ollama      A6000   64
57   1.5     0.0    98.5    Ollama      H100    64
59   0.0     0.0    0.0     LLaMA.cpp   A6000   64
60   1.5     0.0    98.5    LLaMA.cpp   H100    64
62   7.5     0.0    92.5    MLC-LLM     A6000   64
63   8.6     0.0    91.4    MLC-LLM     H100    64

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\tiny\sffamily, rotate=90},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits=0.015,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.83,1.45)},
    %     anchor=north,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.5cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     % fill only, no border, then thin border
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,0;green,186;blue,56}, draw=none},
        {fill={rgb,255:red,248;green,118;blue,108}, draw=none},
        {fill={rgb,255:red,97;green,156;blue,255}, draw=none}
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,     % font color
        rotate=90       % rotate text
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,11,14,17,20,22,25,28,31,33,36,39,42,44,47,50,53,55,58,61},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:10.00,0) -- (axis cs:10.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:21.00,0) -- (axis cs:21.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:32.00,0) -- (axis cs:32.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:43.00,0) -- (axis cs:43.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:54.00,0) -- (axis cs:54.00,100);

% GPU labels
\node[gpulabel] at (axis cs:1,-25)  {A6000};
\node[gpulabel] at (axis cs:2,-22)  {H100};
\node[gpulabel] at (axis cs:4,-25)  {A6000};
\node[gpulabel] at (axis cs:5,-22)  {H100};
\node[gpulabel] at (axis cs:7,-25)  {A6000};
\node[gpulabel] at (axis cs:8,-22)  {H100};

\node[gpulabel] at (axis cs:12,-25) {A6000};
\node[gpulabel] at (axis cs:13,-22) {H100};
\node[gpulabel] at (axis cs:15,-25) {A6000};
\node[gpulabel] at (axis cs:16,-22) {H100};
\node[gpulabel] at (axis cs:18,-25) {A6000};
\node[gpulabel] at (axis cs:19,-22) {H100};

\node[gpulabel] at (axis cs:23,-25) {A6000};
\node[gpulabel] at (axis cs:24,-22) {H100};
\node[gpulabel] at (axis cs:26,-25) {A6000};
\node[gpulabel] at (axis cs:27,-22) {H100};
\node[gpulabel] at (axis cs:29,-25) {A6000};
\node[gpulabel] at (axis cs:30,-22) {H100};

\node[gpulabel] at (axis cs:34,-25) {A6000};
\node[gpulabel] at (axis cs:35,-22) {H100};
\node[gpulabel] at (axis cs:37,-25) {A6000};
\node[gpulabel] at (axis cs:38,-22) {H100};
\node[gpulabel] at (axis cs:40,-25) {A6000};
\node[gpulabel] at (axis cs:41,-22) {H100};

\node[gpulabel] at (axis cs:45,-25) {A6000};
\node[gpulabel] at (axis cs:46,-22) {H100};
\node[gpulabel] at (axis cs:48,-25) {A6000};
\node[gpulabel] at (axis cs:49,-22) {H100};
\node[gpulabel] at (axis cs:51,-25) {A6000};
\node[gpulabel] at (axis cs:52,-22) {H100};

\node[gpulabel] at (axis cs:56,-25) {A6000};
\node[gpulabel] at (axis cs:57,-22) {H100};
\node[gpulabel] at (axis cs:59,-25) {A6000};
\node[gpulabel] at (axis cs:60,-22) {H100};
\node[gpulabel] at (axis cs:62,-25) {A6000};
\node[gpulabel] at (axis cs:63,-22) {H100};

% Inference engine labels (Ollama / LLaMA.cpp / MLC LLM)
\node[fwlabel] at (axis cs:0.5,-83)   {Ollama};
\node[fwlabel] at (axis cs:3.5,-83)   {LLaMA.cpp};
\node[fwlabel] at (axis cs:6.0,-83)   {MLC LLM};

\node[fwlabel] at (axis cs:11.5,-83)  {Ollama};
\node[fwlabel] at (axis cs:14.5,-83)  {LLaMA.cpp};
\node[fwlabel] at (axis cs:17.0,-83)  {MLC LLM};

\node[fwlabel] at (axis cs:22.5,-83)  {Ollama};
\node[fwlabel] at (axis cs:25.5,-83)  {LLaMA.cpp};
\node[fwlabel] at (axis cs:28.0,-83)  {MLC LLM};

\node[fwlabel] at (axis cs:33.5,-83)  {Ollama};
\node[fwlabel] at (axis cs:36.5,-83)  {LLaMA.cpp};
\node[fwlabel] at (axis cs:39.5,-83)  {MLC LLM};

\node[fwlabel] at (axis cs:44.5,-83)  {Ollama};
\node[fwlabel] at (axis cs:47.25,-83) {LLaMA.cpp};
\node[fwlabel] at (axis cs:50.0,-83)  {MLC LLM};

\node[fwlabel] at (axis cs:55.5,-83)  {Ollama};
\node[fwlabel] at (axis cs:58.25,-83) {LLaMA.cpp};
\node[fwlabel] at (axis cs:61.0,-83)  {MLC LLM};

% Concurrency labels
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-135)  {Concurrency: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:15.5,-135) {Concurrency: 4};
% \node[font=\scriptsize\sffamily] at (axis cs:26.5,-135) {Concurrency: 8};
% \node[font=\scriptsize\sffamily] at (axis cs:37.5,-135) {Concurrency: 16};
% \node[font=\scriptsize\sffamily] at (axis cs:48.5,-135) {Concurrency: 32};
% \node[font=\scriptsize\sffamily] at (axis cs:59.5,-135) {Concurrency: 64};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}


==> result/server/quant/request/server_req_quant_gpt.tex <==
\begin{tikzpicture}
% Data table: Framework, GPU, Success, Error, Incomplete, Concurrency, Position
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework      GPU     Concurrency

% Concurrency = 1
1    83.3    0.0    16.7    Ollama      A6000   1
2    83.3    0.0    16.7    Ollama      H100    1
4    80.0    0.0    20.0    LLaMA.cpp   A6000   1
5    83.3    0.0    16.7    LLaMA.cpp   H100    1
7    0.0     0.0    0.0     MLC-LLM     A6000   1
8    0.0     0.0    0.0     MLC-LLM     H100    1

% Concurrency = 4
12   50.0    0.0    50.0    Ollama      A6000   4
13   60.0    0.0    40.0    Ollama      H100    4
15   66.7    0.0    33.3    LLaMA.cpp   A6000   4
16   62.5    0.0    37.5    LLaMA.cpp   H100    4
18   0.0     0.0    0.0     MLC-LLM     A6000   4
19   0.0     0.0    0.0     MLC-LLM     H100    4

% Concurrency = 8
23   33.3    0.0    66.7    Ollama      A6000   8
24   33.3    0.0    66.7    Ollama      H100    8
26   33.3    0.0    66.7    LLaMA.cpp   A6000   8
27   38.5    0.0    61.5    LLaMA.cpp   H100    8
29   0.0     0.0    0.0     MLC-LLM     A6000   8
30   0.0     0.0    0.0     MLC-LLM     H100    8

% Concurrency = 16
34   15.8    0.0    84.2    Ollama      A6000   16
35   20.0    0.0    80.0    Ollama      H100    16
37   20.0    0.0    80.0    LLaMA.cpp   A6000   16
38   23.8    0.0    76.2    LLaMA.cpp   H100    16
40   0.0     0.0    0.0     MLC-LLM     A6000   16
41   0.0     0.0    0.0     MLC-LLM     H100    16

% Concurrency = 32
45   8.6     0.0    91.4    Ollama      A6000   32
46   13.9    0.0    86.1    Ollama      H100    32
48   11.4    0.0    88.6    LLaMA.cpp   A6000   32
49   13.5    0.0    86.5    LLaMA.cpp   H100    32
51   0.0     0.0    0.0     MLC-LLM     A6000   32
52   0.0     0.0    0.0     MLC-LLM     H100    32

% Concurrency = 64
56   7.2     0.0    92.8    Ollama      A6000   64
57   4.5     0.0    95.5    Ollama      H100    64
59   4.5     0.0    95.5    LLaMA.cpp   A6000   64
60   7.2     0.0    92.8    LLaMA.cpp   H100    64
62   0.0     0.0    0.0     MLC-LLM     A6000   64
63   0.0     0.0    0.0     MLC-LLM     H100    64

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\tiny\sffamily, rotate=90},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits=0.015,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.83,1.45)},
    %     anchor=north,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.5cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     % fill only, no border, then thin border
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,0;green,186;blue,56}, draw=none},
        {fill={rgb,255:red,248;green,118;blue,108}, draw=none},
        {fill={rgb,255:red,97;green,156;blue,255}, draw=none}
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,     % font color
        rotate=90       % rotate text
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,11,14,17,20,22,25,28,31,33,36,39,42,44,47,50,53,55,58,61},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:10.00,0) -- (axis cs:10.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:21.00,0) -- (axis cs:21.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:32.00,0) -- (axis cs:32.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:43.00,0) -- (axis cs:43.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:54.00,0) -- (axis cs:54.00,100);

% GPU labels
\node[gpulabel] at (axis cs:1,-25)  {A6000};
\node[gpulabel] at (axis cs:2,-22)  {H100};
\node[gpulabel] at (axis cs:4,-25)  {A6000};
\node[gpulabel] at (axis cs:5,-22)  {H100};
\node[gpulabel] at (axis cs:7,-25)  {A6000};
\node[gpulabel] at (axis cs:8,-22)  {H100};

\node[gpulabel] at (axis cs:12,-25) {A6000};
\node[gpulabel] at (axis cs:13,-22) {H100};
\node[gpulabel] at (axis cs:15,-25) {A6000};
\node[gpulabel] at (axis cs:16,-22) {H100};
\node[gpulabel] at (axis cs:18,-25) {A6000};
\node[gpulabel] at (axis cs:19,-22) {H100};

\node[gpulabel] at (axis cs:23,-25) {A6000};
\node[gpulabel] at (axis cs:24,-22) {H100};
\node[gpulabel] at (axis cs:26,-25) {A6000};
\node[gpulabel] at (axis cs:27,-22) {H100};
\node[gpulabel] at (axis cs:29,-25) {A6000};
\node[gpulabel] at (axis cs:30,-22) {H100};

\node[gpulabel] at (axis cs:34,-25) {A6000};
\node[gpulabel] at (axis cs:35,-22) {H100};
\node[gpulabel] at (axis cs:37,-25) {A6000};
\node[gpulabel] at (axis cs:38,-22) {H100};
\node[gpulabel] at (axis cs:40,-25) {A6000};
\node[gpulabel] at (axis cs:41,-22) {H100};

\node[gpulabel] at (axis cs:45,-25) {A6000};
\node[gpulabel] at (axis cs:46,-22) {H100};
\node[gpulabel] at (axis cs:48,-25) {A6000};
\node[gpulabel] at (axis cs:49,-22) {H100};
\node[gpulabel] at (axis cs:51,-25) {A6000};
\node[gpulabel] at (axis cs:52,-22) {H100};

\node[gpulabel] at (axis cs:56,-25) {A6000};
\node[gpulabel] at (axis cs:57,-22) {H100};
\node[gpulabel] at (axis cs:59,-25) {A6000};
\node[gpulabel] at (axis cs:60,-22) {H100};
\node[gpulabel] at (axis cs:62,-25) {A6000};
\node[gpulabel] at (axis cs:63,-22) {H100};

% Inference engine labels (Ollama / LLaMA.cpp / MLC LLM)
% \node[fwlabel] at (axis cs:0.5,-83)   {Ollama};
% \node[fwlabel] at (axis cs:3.5,-83)   {LLaMA.cpp};
% \node[fwlabel] at (axis cs:6.0,-83)   {MLC LLM};

% \node[fwlabel] at (axis cs:11.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:14.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:17.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:22.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:25.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:28.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:33.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:36.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:39.5,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:44.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:47.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:50.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:55.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:58.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:61.0,-83)  {MLC LLM};

% % Concurrency labels
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-135)  {Concurrency: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:15.5,-135) {Concurrency: 4};
% \node[font=\scriptsize\sffamily] at (axis cs:26.5,-135) {Concurrency: 8};
% \node[font=\scriptsize\sffamily] at (axis cs:37.5,-135) {Concurrency: 16};
% \node[font=\scriptsize\sffamily] at (axis cs:48.5,-135) {Concurrency: 32};
% \node[font=\scriptsize\sffamily] at (axis cs:59.5,-135) {Concurrency: 64};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}


==> result/server/quant/request/server_req_quant_llama3.tex <==
\begin{tikzpicture}
% Data table: Framework, GPU, Success, Error, Incomplete, Concurrency, Position
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework      GPU     Concurrency

% Concurrency = 1
1    87.5    0.0    12.5    Ollama      A6000   1
2    92.3    0.0    7.7     Ollama      H100    1
4    66.7    0.0    33.3    LLaMA.cpp   A6000   1
5    85.7    0.0    14.3    LLaMA.cpp   H100    1
7    75.0    0.0    25.0    MLC-LLM     A6000   1
8    80.0    0.0    20.0     MLC-LLM     H100    1

% Concurrency = 4
12   63.6    0.0    36.4    Ollama      A6000   4
13   82.4    0.0    17.6    Ollama      H100    4
15   33.3    0.0    66.7    LLaMA.cpp   A6000   4
16   66.7    0.0    33.3    LLaMA.cpp   H100    4
18   0.0     0.0    100.0   MLC-LLM     A6000   4
19   0.0     0.0    80.0    MLC-LLM     H100    4

% Concurrency = 8
23   50.0    0.0    50.0    Ollama      A6000   8
24   61.9    0.0    38.1    Ollama      H100    8
26   20.0    0.0    80.0    LLaMA.cpp   A6000   8
27   42.9    0.0    57.1    LLaMA.cpp   H100    8
29   0.0     0.0    100.0   MLC-LLM     A6000   8
30   0.0     0.0    100.0   MLC-LLM     H100    8

% Concurrency = 16
34   27.3    0.0    72.7    Ollama      A6000   16
35   48.1    0.0    51.9    Ollama      H100    16
37   11.1    0.0    88.9    LLaMA.cpp   A6000   16
38   30.0    0.0    70.0    LLaMA.cpp   H100    16
40   0.0     0.0    100.0   MLC-LLM     A6000   16
41   0.0     0.0    100.0   MLC-LLM     H100    16

% Concurrency = 32
45   25.0    0.0    75.0    Ollama      A6000   32
46   26.3    0.0    73.7    Ollama      H100    32
48   5.9     0.0    94.1    LLaMA.cpp   A6000   32
49   15.8    0.0    84.2    LLaMA.cpp   H100    32
51   0.0     0.0    100.0   MLC-LLM     A6000   32
52   0.0     0.0    100.0   MLC-LLM     H100    32

% Concurrency = 64
56   8.6     0.0    91.4    Ollama      A6000   64
57   16.2    0.0    83.8    Ollama      H100    64
59   3.0     0.0    97.0    LLaMA.cpp   A6000   64
60   0.0     0.0    0.0     LLaMA.cpp   H100    64
62   0.0     0.0    100.0   MLC-LLM     A6000   64
63   0.0     0.0    100.0   MLC-LLM     H100    64

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\tiny\sffamily, rotate=90},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits=0.015,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    legend style={
        font=\tiny\sffamily,
        cells={anchor=west},
        legend columns=3,
        at={(0.83,1.8)},
        anchor=north,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        fill=none
    },
    legend image code/.code={
        % fill only, no border, then thin border
        \path[fill=#1, draw=none]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
        \draw[draw=black, line width=0.15pt]
            (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    },
    % cycle list={
    %     {fill={rgb,255:red,179;green,227;blue,205}}, % success
    %     {fill={rgb,255:red,253;green,206;blue,172}}, % error
    %     {fill={rgb,255:red,203;green,214;blue,232}} % incomplete
    % },
    cycle list={
        {fill={rgb,255:red,0;green,186;blue,56}, draw=none},
        {fill={rgb,255:red,248;green,118;blue,108}, draw=none},
        {fill={rgb,255:red,97;green,156;blue,255}, draw=none}
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,     % font color
        rotate=90       % rotate text
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,11,14,17,20,22,25,28,31,33,36,39,42,44,47,50,53,55,58,61},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% % Concurrency labels
\node[font=\scriptsize\sffamily] at (axis cs:4.5,120)  {Concurrency: 1};
\node[font=\scriptsize\sffamily] at (axis cs:15.5,120) {Concurrency: 4};
\node[font=\scriptsize\sffamily] at (axis cs:26.5,120) {Concurrency: 8};
\node[font=\scriptsize\sffamily] at (axis cs:37.5,120) {Concurrency: 16};
\node[font=\scriptsize\sffamily] at (axis cs:48.5,120) {Concurrency: 32};
\node[font=\scriptsize\sffamily] at (axis cs:59.5,120) {Concurrency: 64};


% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:10.00,0) -- (axis cs:10.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:21.00,0) -- (axis cs:21.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:32.00,0) -- (axis cs:32.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:43.00,0) -- (axis cs:43.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:54.00,0) -- (axis cs:54.00,100);

% GPU labels
\node[gpulabel] at (axis cs:1,-25)  {A6000};
\node[gpulabel] at (axis cs:2,-22)  {H100};
\node[gpulabel] at (axis cs:4,-25)  {A6000};
\node[gpulabel] at (axis cs:5,-22)  {H100};
\node[gpulabel] at (axis cs:7,-25)  {A6000};
\node[gpulabel] at (axis cs:8,-22)  {H100};

\node[gpulabel] at (axis cs:12,-25) {A6000};
\node[gpulabel] at (axis cs:13,-22) {H100};
\node[gpulabel] at (axis cs:15,-25) {A6000};
\node[gpulabel] at (axis cs:16,-22) {H100};
\node[gpulabel] at (axis cs:18,-25) {A6000};
\node[gpulabel] at (axis cs:19,-22) {H100};

\node[gpulabel] at (axis cs:23,-25) {A6000};
\node[gpulabel] at (axis cs:24,-22) {H100};
\node[gpulabel] at (axis cs:26,-25) {A6000};
\node[gpulabel] at (axis cs:27,-22) {H100};
\node[gpulabel] at (axis cs:29,-25) {A6000};
\node[gpulabel] at (axis cs:30,-22) {H100};

\node[gpulabel] at (axis cs:34,-25) {A6000};
\node[gpulabel] at (axis cs:35,-22) {H100};
\node[gpulabel] at (axis cs:37,-25) {A6000};
\node[gpulabel] at (axis cs:38,-22) {H100};
\node[gpulabel] at (axis cs:40,-25) {A6000};
\node[gpulabel] at (axis cs:41,-22) {H100};

\node[gpulabel] at (axis cs:45,-25) {A6000};
\node[gpulabel] at (axis cs:46,-22) {H100};
\node[gpulabel] at (axis cs:48,-25) {A6000};
\node[gpulabel] at (axis cs:49,-22) {H100};
\node[gpulabel] at (axis cs:51,-25) {A6000};
\node[gpulabel] at (axis cs:52,-22) {H100};

\node[gpulabel] at (axis cs:56,-25) {A6000};
\node[gpulabel] at (axis cs:57,-22) {H100};
\node[gpulabel] at (axis cs:59,-25) {A6000};
\node[gpulabel] at (axis cs:60,-22) {H100};
\node[gpulabel] at (axis cs:62,-25) {A6000};
\node[gpulabel] at (axis cs:63,-22) {H100};

% Inference engine labels (Ollama / LLaMA.cpp / MLC LLM)
% \node[fwlabel] at (axis cs:0.5,-83)   {Ollama};
% \node[fwlabel] at (axis cs:3.5,-83)   {LLaMA.cpp};
% \node[fwlabel] at (axis cs:6.0,-83)   {MLC LLM};

% \node[fwlabel] at (axis cs:11.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:14.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:17.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:22.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:25.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:28.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:33.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:36.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:39.5,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:44.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:47.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:50.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:55.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:58.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:61.0,-83)  {MLC LLM};

% % Concurrency labels
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-135)  {Concurrency: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:15.5,-135) {Concurrency: 4};
% \node[font=\scriptsize\sffamily] at (axis cs:26.5,-135) {Concurrency: 8};
% \node[font=\scriptsize\sffamily] at (axis cs:37.5,-135) {Concurrency: 16};
% \node[font=\scriptsize\sffamily] at (axis cs:48.5,-135) {Concurrency: 32};
% \node[font=\scriptsize\sffamily] at (axis cs:59.5,-135) {Concurrency: 64};

\legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}


==> result/server/quant/request/server_req_quant_llama4.tex <==
\begin{tikzpicture}
% Data table: Framework, GPU, Success, Error, Incomplete, Concurrency, Position
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework      GPU     Concurrency

% Concurrency = 1
1    83.3    0.0    16.7    Ollama      A6000   1
2    88.9    0.0    11.1    Ollama      H100    1
4    50.0    0.0    50.0    LLaMA.cpp   A6000   1
5    50.0    0.0    50.0    LLaMA.cpp   H100    1
7    0.0     0.0    0.0     MLC-LLM     A6000   1
8    0.0     0.0    0.0     MLC-LLM     H100    1

% Concurrency = 4
12   66.7    0.0    33.3    Ollama      A6000   4
13   66.7    0.0    33.3    Ollama      H100    4
15   20.0    0.0    80.0    LLaMA.cpp   A6000   4
16   20.0    0.0    80.0    LLaMA.cpp   H100    4
18   0.0     0.0    0.0     MLC-LLM     A6000   4
19   0.0     0.0    0.0     MLC-LLM     H100    4

% Concurrency = 8
23   42.9    0.0    57.1    Ollama      A6000   8
24   50.0    0.0    50.0    Ollama      H100    8
26   11.1    0.0    88.9    LLaMA.cpp   A6000   8
27   11.1    0.0    88.9    LLaMA.cpp   H100    8
29   0.0     0.0    0.0     MLC-LLM     A6000   8
30   0.0     0.0    0.0     MLC-LLM     H100    8

% Concurrency = 16
34   27.3    0.0    72.7    Ollama      A6000   16
35   40.0    0.0    60.0    Ollama      H100    16
37   5.9     0.0    94.1    LLaMA.cpp   A6000   16
38   5.9     0.0    94.1    LLaMA.cpp   H100    16
40   0.0     0.0    0.0     MLC-LLM     A6000   16
41   0.0     0.0    0.0     MLC-LLM     H100    16

% Concurrency = 32
45   11.1    0.0    88.9    Ollama      A6000   32
46   25.0    0.0    75.0    Ollama      H100    32
48   3.0     0.0    97.0    LLaMA.cpp   A6000   32
49   3.1     0.0    96.9    LLaMA.cpp   H100    32
51   0.0     0.0    0.0     MLC-LLM     A6000   32
52   0.0     0.0    0.0     MLC-LLM     H100    32

% Concurrency = 64
56   7.4     0.0    92.6    Ollama      A6000   64
57   13.5    0.0    86.5    Ollama      H100    64
59   1.5     0.0    98.5    LLaMA.cpp   A6000   64
60   1.5     0.0    98.5    LLaMA.cpp   H100    64
62   0.0     0.0    0.0     MLC-LLM     A6000   64
63   0.0     0.0    0.0     MLC-LLM     H100    64

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\tiny\sffamily, rotate=90},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits=0.015,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.83,1.45)},
    %     anchor=north,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.5cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     % fill only, no border, then thin border
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,0;green,186;blue,56}, draw=none},
        {fill={rgb,255:red,248;green,118;blue,108}, draw=none},
        {fill={rgb,255:red,97;green,156;blue,255}, draw=none}
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,     % font color
        rotate=90       % rotate text
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,11,14,17,20,22,25,28,31,33,36,39,42,44,47,50,53,55,58,61},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:10.00,0) -- (axis cs:10.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:21.00,0) -- (axis cs:21.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:32.00,0) -- (axis cs:32.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:43.00,0) -- (axis cs:43.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:54.00,0) -- (axis cs:54.00,100);

% GPU labels
\node[gpulabel] at (axis cs:1,-25)  {A6000};
\node[gpulabel] at (axis cs:2,-22)  {H100};
\node[gpulabel] at (axis cs:4,-25)  {A6000};
\node[gpulabel] at (axis cs:5,-22)  {H100};
\node[gpulabel] at (axis cs:7,-25)  {A6000};
\node[gpulabel] at (axis cs:8,-22)  {H100};

\node[gpulabel] at (axis cs:12,-25) {A6000};
\node[gpulabel] at (axis cs:13,-22) {H100};
\node[gpulabel] at (axis cs:15,-25) {A6000};
\node[gpulabel] at (axis cs:16,-22) {H100};
\node[gpulabel] at (axis cs:18,-25) {A6000};
\node[gpulabel] at (axis cs:19,-22) {H100};

\node[gpulabel] at (axis cs:23,-25) {A6000};
\node[gpulabel] at (axis cs:24,-22) {H100};
\node[gpulabel] at (axis cs:26,-25) {A6000};
\node[gpulabel] at (axis cs:27,-22) {H100};
\node[gpulabel] at (axis cs:29,-25) {A6000};
\node[gpulabel] at (axis cs:30,-22) {H100};

\node[gpulabel] at (axis cs:34,-25) {A6000};
\node[gpulabel] at (axis cs:35,-22) {H100};
\node[gpulabel] at (axis cs:37,-25) {A6000};
\node[gpulabel] at (axis cs:38,-22) {H100};
\node[gpulabel] at (axis cs:40,-25) {A6000};
\node[gpulabel] at (axis cs:41,-22) {H100};

\node[gpulabel] at (axis cs:45,-25) {A6000};
\node[gpulabel] at (axis cs:46,-22) {H100};
\node[gpulabel] at (axis cs:48,-25) {A6000};
\node[gpulabel] at (axis cs:49,-22) {H100};
\node[gpulabel] at (axis cs:51,-25) {A6000};
\node[gpulabel] at (axis cs:52,-22) {H100};

\node[gpulabel] at (axis cs:56,-25) {A6000};
\node[gpulabel] at (axis cs:57,-22) {H100};
\node[gpulabel] at (axis cs:59,-25) {A6000};
\node[gpulabel] at (axis cs:60,-22) {H100};
\node[gpulabel] at (axis cs:62,-25) {A6000};
\node[gpulabel] at (axis cs:63,-22) {H100};

% Inference engine labels (Ollama / LLaMA.cpp / MLC LLM)
% \node[fwlabel] at (axis cs:0.5,-83)   {Ollama};
% \node[fwlabel] at (axis cs:3.5,-83)   {LLaMA.cpp};
% \node[fwlabel] at (axis cs:6.0,-83)   {MLC LLM};

% \node[fwlabel] at (axis cs:11.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:14.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:17.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:22.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:25.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:28.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:33.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:36.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:39.5,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:44.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:47.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:50.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:55.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:58.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:61.0,-83)  {MLC LLM};

% % Concurrency labels
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-135)  {Concurrency: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:15.5,-135) {Concurrency: 4};
% \node[font=\scriptsize\sffamily] at (axis cs:26.5,-135) {Concurrency: 8};
% \node[font=\scriptsize\sffamily] at (axis cs:37.5,-135) {Concurrency: 16};
% \node[font=\scriptsize\sffamily] at (axis cs:48.5,-135) {Concurrency: 32};
% \node[font=\scriptsize\sffamily] at (axis cs:59.5,-135) {Concurrency: 64};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}


==> result/server/quant/request/server_req_quant_phi.tex <==
\begin{tikzpicture}
% Data table: Framework, GPU, Success, Error, Incomplete, Concurrency, Position
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework      GPU     Concurrency

% Concurrency = 1
1    87.5    0.0    12.5    Ollama      A6000   1
2    90.0    0.0    10.0    Ollama      H100    1
4    80.0    0.0    20.0    LLaMA.cpp   A6000   1
5    88.9    0.0    11.1    LLaMA.cpp   H100    1
7    0.0     0.0    0.0     MLC-LLM     A6000   1
8    0.0     0.0    0.0     MLC-LLM     H100    1

% Concurrency = 4
12   77.8    0.0    22.2    Ollama      A6000   4
13   75.0    0.0    25.0    Ollama      H100    4
15   66.7    0.0    33.3    LLaMA.cpp   A6000   4
16   66.7    0.0    33.3    LLaMA.cpp   H100    4
18   0.0     0.0    0.0     MLC-LLM     A6000   4
19   0.0     0.0    0.0     MLC-LLM     H100    4

% Concurrency = 8
23   50.0    0.0    50.0    Ollama      A6000   8
24   55.6    0.0    44.4    Ollama      H100    8
26   33.3    0.0    66.7    LLaMA.cpp   A6000   8
27   50.0    0.0    50.0    LLaMA.cpp   H100    8
29   0.0     0.0    0.0     MLC-LLM     A6000   8
30   0.0     0.0    0.0     MLC-LLM     H100    8

% Concurrency = 16
34   31.8    0.0    68.2    Ollama      A6000   16
35   47.4    0.0    52.6    Ollama      H100    16
37   20.0    0.0    80.0    LLaMA.cpp   A6000   16
38   33.3    0.0    66.7    LLaMA.cpp   H100    16
40   0.0     0.0    0.0     MLC-LLM     A6000   16
41   0.0     0.0    0.0     MLC-LLM     H100    16

% Concurrency = 32
45   16.7    0.0    83.3    Ollama      A6000   32
46   23.8    0.0    76.2    Ollama      H100    32
48   11.4    0.0    88.6    LLaMA.cpp   A6000   32
49   20.0    0.0    80.0    LLaMA.cpp   H100    32
51   0.0     0.0    0.0     MLC-LLM     A6000   32
52   0.0     0.0    0.0     MLC-LLM     H100    32

% Concurrency = 64
56   10.0    0.0    90.0    Ollama      A6000   64
57   16.9    0.0    83.1    Ollama      H100    64
59   5.9     0.0    94.1    LLaMA.cpp   A6000   64
60   9.9     0.0    90.1    LLaMA.cpp   H100    64
62   0.0     0.0    0.0     MLC-LLM     A6000   64
63   0.0     0.0    0.0     MLC-LLM     H100    64

}\datatable



% Common node styles
\tikzset{
  gpulabel/.style={font=\tiny\sffamily, rotate=90},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits=0.015,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.83,1.45)},
    %     anchor=north,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.5cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     % fill only, no border, then thin border
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,0;green,186;blue,56}, draw=none},
        {fill={rgb,255:red,248;green,118;blue,108}, draw=none},
        {fill={rgb,255:red,97;green,156;blue,255}, draw=none}
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,     % font color
        rotate=90       % rotate text
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,11,14,17,20,22,25,28,31,33,36,39,42,44,47,50,53,55,58,61},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:10.00,0) -- (axis cs:10.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:21.00,0) -- (axis cs:21.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:32.00,0) -- (axis cs:32.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:43.00,0) -- (axis cs:43.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:54.00,0) -- (axis cs:54.00,100);

% GPU labels
\node[gpulabel] at (axis cs:1,-25)  {A6000};
\node[gpulabel] at (axis cs:2,-22)  {H100};
\node[gpulabel] at (axis cs:4,-25)  {A6000};
\node[gpulabel] at (axis cs:5,-22)  {H100};
\node[gpulabel] at (axis cs:7,-25)  {A6000};
\node[gpulabel] at (axis cs:8,-22)  {H100};

\node[gpulabel] at (axis cs:12,-25) {A6000};
\node[gpulabel] at (axis cs:13,-22) {H100};
\node[gpulabel] at (axis cs:15,-25) {A6000};
\node[gpulabel] at (axis cs:16,-22) {H100};
\node[gpulabel] at (axis cs:18,-25) {A6000};
\node[gpulabel] at (axis cs:19,-22) {H100};

\node[gpulabel] at (axis cs:23,-25) {A6000};
\node[gpulabel] at (axis cs:24,-22) {H100};
\node[gpulabel] at (axis cs:26,-25) {A6000};
\node[gpulabel] at (axis cs:27,-22) {H100};
\node[gpulabel] at (axis cs:29,-25) {A6000};
\node[gpulabel] at (axis cs:30,-22) {H100};

\node[gpulabel] at (axis cs:34,-25) {A6000};
\node[gpulabel] at (axis cs:35,-22) {H100};
\node[gpulabel] at (axis cs:37,-25) {A6000};
\node[gpulabel] at (axis cs:38,-22) {H100};
\node[gpulabel] at (axis cs:40,-25) {A6000};
\node[gpulabel] at (axis cs:41,-22) {H100};

\node[gpulabel] at (axis cs:45,-25) {A6000};
\node[gpulabel] at (axis cs:46,-22) {H100};
\node[gpulabel] at (axis cs:48,-25) {A6000};
\node[gpulabel] at (axis cs:49,-22) {H100};
\node[gpulabel] at (axis cs:51,-25) {A6000};
\node[gpulabel] at (axis cs:52,-22) {H100};

\node[gpulabel] at (axis cs:56,-25) {A6000};
\node[gpulabel] at (axis cs:57,-22) {H100};
\node[gpulabel] at (axis cs:59,-25) {A6000};
\node[gpulabel] at (axis cs:60,-22) {H100};
\node[gpulabel] at (axis cs:62,-25) {A6000};
\node[gpulabel] at (axis cs:63,-22) {H100};

% Inference engine labels (Ollama / LLaMA.cpp / MLC LLM)
% \node[fwlabel] at (axis cs:0.5,-83)   {Ollama};
% \node[fwlabel] at (axis cs:3.5,-83)   {LLaMA.cpp};
% \node[fwlabel] at (axis cs:6.0,-83)   {MLC LLM};

% \node[fwlabel] at (axis cs:11.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:14.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:17.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:22.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:25.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:28.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:33.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:36.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:39.5,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:44.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:47.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:50.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:55.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:58.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:61.0,-83)  {MLC LLM};

% % Concurrency labels
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-135)  {Concurrency: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:15.5,-135) {Concurrency: 4};
% \node[font=\scriptsize\sffamily] at (axis cs:26.5,-135) {Concurrency: 8};
% \node[font=\scriptsize\sffamily] at (axis cs:37.5,-135) {Concurrency: 16};
% \node[font=\scriptsize\sffamily] at (axis cs:48.5,-135) {Concurrency: 32};
% \node[font=\scriptsize\sffamily] at (axis cs:59.5,-135) {Concurrency: 64};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}


==> result/server/quant/request/server_req_quant_qwen3.tex <==
\begin{tikzpicture}
% Data table: Framework, GPU, Success, Error, Incomplete, Concurrency, Position
\pgfplotstableread{
Pos  Success  Error  Incomplete  Framework      GPU     Concurrency

% Concurrency = 1
1    0.0     0.0    100.0   Ollama      A6000   1
2    50.0    0.0    50.0    Ollama      H100    1
4    0.0     0.0    100.0   LLaMA.cpp   A6000   1
5    60.0    0.0    40.0    LLaMA.cpp   H100    1
7    50.0    0.0    50.0    MLC-LLM     A6000   1
8    50.0    0.0    50.0    MLC-LLM     H100    1

% Concurrency = 4
12   0.0     0.0    100.0   Ollama      A6000   4
13   20.0    0.0    80.0    Ollama      H100    4
15   0.0     0.0    100.0   LLaMA.cpp   A6000   4
16   23.1    0.0    76.9    LLaMA.cpp   H100    4
18   0.0     0.0    100.0   MLC-LLM     A6000   4
19   12.5    0.0    87.5    MLC-LLM     H100    4

% Concurrency = 8
23   0.0     0.0    100.0   Ollama      A6000   8
24   11.1    0.0    88.9    Ollama      H100    8
26   0.0     0.0    100.0   LLaMA.cpp   A6000   8
27   11.1    0.0    88.9    LLaMA.cpp   H100    8
29   11.1    0.0    88.9    MLC-LLM     A6000   8
30   5.9     0.0    94.1    MLC-LLM     H100    8

% Concurrency = 16
34   0.0     0.0    100.0   Ollama      A6000   16
35   6.3     0.0    93.8    Ollama      H100    16
37   0.0     0.0    100.0   LLaMA.cpp   A6000   16
38   6.0     0.0    94.0    LLaMA.cpp   H100    16
40   5.9     0.0    94.1    MLC-LLM     A6000   16
41   0.0     0.0    100.0   MLC-LLM     H100    16

% Concurrency = 32
45   0.0     0.0    100.0   Ollama      A6000   32
46   3.0     0.0    97.0    Ollama      H100    32
48   0.0     0.0    100.0   LLaMA.cpp   A6000   32
49   3.0     0.0    97.0    LLaMA.cpp   H100    32
51   3.0     0.0    97.0    MLC-LLM     A6000   32
52   6.3     0.0    93.8    MLC-LLM     H100    32

% Concurrency = 64
56   0.0     0.0    100.0   Ollama      A6000   64
57   1.5     0.0    98.5    Ollama      H100    64
59   0.0     0.0    100.0   LLaMA.cpp   A6000   64
60   1.5     0.0    98.5    LLaMA.cpp   H100    64
62   0.0     0.0    100.0   MLC-LLM     A6000   64
63   0.0     0.0    100.0   MLC-LLM     H100    64

}\datatable


% Common node styles
\tikzset{
  gpulabel/.style={font=\tiny\sffamily, rotate=90},
  fwlabel/.style={font=\fontsize{5}{6}\selectfont\sffamily, rotate=45}
}

\begin{axis}[
    width=\textwidth,
    height=0.2\textwidth,
    font=\sffamily,
    xlabel={},
    xlabel style={font=\scriptsize\sffamily},
    ylabel={Ratio (\%)},
    ylabel style={font=\scriptsize\sffamily},
    xtick=\empty,
    enlarge y limits=false,
    enlarge x limits=0.015,
    xmin=0,
    xmax=65,
    ymin=0,
    ymax=100,
    ybar stacked,
    bar width=5pt,
    % legend style={
    %     font=\tiny\sffamily,
    %     cells={anchor=west},
    %     legend columns=3,
    %     at={(0.83,1.45)},
    %     anchor=north,
    %     draw=none,
    %     /tikz/every even column/.append style={column sep=0.5cm},
    %     fill=none
    % },
    % legend image code/.code={
    %     % fill only, no border, then thin border
    %     \path[fill=#1, draw=none]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    %     \draw[draw=black, line width=0.15pt]
    %         (0cm,-0.08cm) rectangle (0.25cm,0.08cm);
    % },
    cycle list={
        {fill={rgb,255:red,0;green,186;blue,56}, draw=none},
        {fill={rgb,255:red,248;green,118;blue,108}, draw=none},
        {fill={rgb,255:red,97;green,156;blue,255}, draw=none}
    },
    ytick={0,20,40,60,80,100},
    yticklabel style={font=\scriptsize\sffamily},
    clip=false,
    nodes near coords={
        \pgfmathparse{\pgfplotspointmeta>0 ? \pgfplotspointmeta : ""}
        \pgfmathprintnumber{\pgfmathresult}
    },
    nodes near coords align={vertical},
    nodes near coords style={
        font=\fontsize{5}{5}\selectfont\sffamily,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        anchor=center,
        text=white,     % font color
        rotate=90       % rotate text
    },
    point meta=explicit symbolic,
    extra x ticks={3,6,9,11,14,17,20,22,25,28,31,33,36,39,42,44,47,50,53,55,58,61},
    extra x tick labels={},
    extra x tick style={
        tickwidth=0mm,
        major tick length=3pt,
        tick style={black}
    },
]

% Stacked bars with value labels
\addplot table[x index=0, y index=1, meta index=1] from \datatable;
\addplot table[x index=0, y index=2, meta index=2] from \datatable;
\addplot table[x index=0, y index=3, meta index=3] from \datatable;

% Vertical separators between concurrency groups
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:10.00,0) -- (axis cs:10.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:21.00,0) -- (axis cs:21.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:32.00,0) -- (axis cs:32.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:43.00,0) -- (axis cs:43.00,100);
\draw[black!40, densely dotted, line width=0.35pt] (axis cs:54.00,0) -- (axis cs:54.00,100);

% GPU labels
\node[gpulabel] at (axis cs:1,-25)  {A6000};
\node[gpulabel] at (axis cs:2,-22)  {H100};
\node[gpulabel] at (axis cs:4,-25)  {A6000};
\node[gpulabel] at (axis cs:5,-22)  {H100};
\node[gpulabel] at (axis cs:7,-25)  {A6000};
\node[gpulabel] at (axis cs:8,-22)  {H100};

\node[gpulabel] at (axis cs:12,-25) {A6000};
\node[gpulabel] at (axis cs:13,-22) {H100};
\node[gpulabel] at (axis cs:15,-25) {A6000};
\node[gpulabel] at (axis cs:16,-22) {H100};
\node[gpulabel] at (axis cs:18,-25) {A6000};
\node[gpulabel] at (axis cs:19,-22) {H100};

\node[gpulabel] at (axis cs:23,-25) {A6000};
\node[gpulabel] at (axis cs:24,-22) {H100};
\node[gpulabel] at (axis cs:26,-25) {A6000};
\node[gpulabel] at (axis cs:27,-22) {H100};
\node[gpulabel] at (axis cs:29,-25) {A6000};
\node[gpulabel] at (axis cs:30,-22) {H100};

\node[gpulabel] at (axis cs:34,-25) {A6000};
\node[gpulabel] at (axis cs:35,-22) {H100};
\node[gpulabel] at (axis cs:37,-25) {A6000};
\node[gpulabel] at (axis cs:38,-22) {H100};
\node[gpulabel] at (axis cs:40,-25) {A6000};
\node[gpulabel] at (axis cs:41,-22) {H100};

\node[gpulabel] at (axis cs:45,-25) {A6000};
\node[gpulabel] at (axis cs:46,-22) {H100};
\node[gpulabel] at (axis cs:48,-25) {A6000};
\node[gpulabel] at (axis cs:49,-22) {H100};
\node[gpulabel] at (axis cs:51,-25) {A6000};
\node[gpulabel] at (axis cs:52,-22) {H100};

\node[gpulabel] at (axis cs:56,-25) {A6000};
\node[gpulabel] at (axis cs:57,-22) {H100};
\node[gpulabel] at (axis cs:59,-25) {A6000};
\node[gpulabel] at (axis cs:60,-22) {H100};
\node[gpulabel] at (axis cs:62,-25) {A6000};
\node[gpulabel] at (axis cs:63,-22) {H100};

% Inference engine labels (Ollama / LLaMA.cpp / MLC LLM)
% \node[fwlabel] at (axis cs:0.5,-83)   {Ollama};
% \node[fwlabel] at (axis cs:3.5,-83)   {LLaMA.cpp};
% \node[fwlabel] at (axis cs:6.0,-83)   {MLC LLM};

% \node[fwlabel] at (axis cs:11.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:14.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:17.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:22.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:25.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:28.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:33.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:36.5,-83)  {LLaMA.cpp};
% \node[fwlabel] at (axis cs:39.5,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:44.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:47.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:50.0,-83)  {MLC LLM};

% \node[fwlabel] at (axis cs:55.5,-83)  {Ollama};
% \node[fwlabel] at (axis cs:58.25,-83) {LLaMA.cpp};
% \node[fwlabel] at (axis cs:61.0,-83)  {MLC LLM};

% % Concurrency labels
% \node[font=\scriptsize\sffamily] at (axis cs:4.5,-135)  {Concurrency: 1};
% \node[font=\scriptsize\sffamily] at (axis cs:15.5,-135) {Concurrency: 4};
% \node[font=\scriptsize\sffamily] at (axis cs:26.5,-135) {Concurrency: 8};
% \node[font=\scriptsize\sffamily] at (axis cs:37.5,-135) {Concurrency: 16};
% \node[font=\scriptsize\sffamily] at (axis cs:48.5,-135) {Concurrency: 32};
% \node[font=\scriptsize\sffamily] at (axis cs:59.5,-135) {Concurrency: 64};

% \legend{Success, Error, Incomplete}
\end{axis}
\end{tikzpicture}


==> result/server/quant/rps/server_req_quant_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=0.50
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 0.04)
    (4, 0.05)

};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, nan)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 0.08)
    (4, 0.15)
    (8, 0.18)
    (16, 0.21)
    (32, 0.19)
    (64, 0.18)
};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 0.07)
    (4, 0.08)
    (8, 0.08)
    (16, 0.07)
    (32, 0.06)
    (64, 0.05)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 0.05)
    (4, 0.05)
    (8, 0.05)
    (16, 0.05)
    (32, 0.05)
    (64, 0.05)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 0.06)
    (4, 0.20)
    (8, 0.21)
    (16, 0.11)
    (32, 0.18)
    (64, 0.23)
};


\end{axis}
\end{tikzpicture}


==> result/server/quant/rps/server_req_quant_llama3.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={Request/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(2.3,1.6)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=0.50
]
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 0.24)
    (4, 0.25)
    (8, 0.28)
    (16, 0.23)
    (32, 0.31)
    (64, 0.22)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 0.10)
    (4, 0.10)
    (8, 0.09)
    (16, 0.09)
    (32, 0.09)
    (64, 0.09)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 0.12)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 0.40)
    (4, 0.48)
    (8, 0.44)
    (16, 0.43)
    (32, 0.37)
    (64, 0.40)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 0.21)
    (4, 0.21)
    (8, 0.21)
    (16, 0.21)
    (32, 0.21)
    (64, 0.21)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 0.14)

};

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
\legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/rps/server_req_quant_llama4.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=0.5
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 0.20)
    (4, 0.15)
    (8, 0.20)
    (16, 0.20)
    (32, 0.17)
    (64, 0.22)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 0.05)
    (4, 0.05)
    (8, 0.05)
    (16, 0.05)
    (32, 0.04)
    (64, 0.04)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 0.30)
    (4, 0.27)
    (8, 0.27)
    (16, 0.33)
    (32, 0.41)
    (64, 0.36)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 0.06)
    (4, 0.06)
    (8, 0.06)
    (16, 0.06)
    (32, 0.07)
    (64, 0.06)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)
};

\end{axis}
\end{tikzpicture}


==> result/server/quant/rps/server_req_quant_phi3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={Requests/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=0.5
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 0.29)
    (4, 0.24)
    (8, 0.27)
    (16, 0.23)
    (32, 0.22)
    (64, 0.21)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, nan)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 0.31)
    (4, 0.30)
    (8, 0.34)
    (16, 0.33)
    (32, 0.37)
    (64, 0.45)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 0.27)
    (4, 0.27)
    (8, 0.27)
    (16, 0.27)
    (32, 0.27)
    (64, 0.27)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};


\end{axis}
\end{tikzpicture}


==> result/server/quant/rps/server_req_quant_qwen3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=0.5
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, nan)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, nan)

};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 0.04)

    (8, 0.08)
    (16, 0.04)
    (32, 0.07)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 0.06)
    (4, 0.06)
    (8, 0.06)
    (16, 0.06)
    (32, 0.05)
    (64, 0.05)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 0.06)
    (4, 0.06)
    (8, 0.06)
    (16, 0.06)
    (32, 0.06)
    (64, 0.06)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 0.05)
    (4, 0.08)
    (8, 0.05)

    (32, 0.07)

};


\end{axis}
\end{tikzpicture}


==> result/server/quant/rps/sever_req_quant_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=0.5
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 0.20)
    (4, 0.14)
    (8, 0.14)
    (16, 0.12)
    (32, 0.13)
    (64, 0.20)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 0.14)
    (4, 0.14)
    (8, 0.13)
    (16, 0.13)
    (32, 0.13)
    (64, 0.13)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 0.20)
    (4, 0.21)
    (8, 0.17)
    (16, 0.14)
    (32, 0.17)
    (64, 0.14)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 0.20)
    (4, 0.20)
    (8, 0.20)
    (16, 0.20)
    (32, 0.19)
    (64, 0.19)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};

\end{axis}
\end{tikzpicture}


==> result/server/quant/tbt/server_tbt_quant_deepseek.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(2.28,1.7)},
    %     anchor=north,
    %     legend columns=3,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0, ymax=60
]

% Ollama (A6000) - dashed triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (512, 35.58)

};

% Ollama (H100) - solid triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (512, 17.41)
    (1024, 17.23)
    (2048, 17.27)
    (4096, 17.17)
};

% LLaMA.cpp (A6000) - dashed filled circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (512, 56.57)

};

% LLaMA.cpp (H100) - solid circle
\addplot[orange!80!white, mark=o] coordinates {
    (512, 17.54)
    (1024, 17.69)

};

% MLC LLM (A6000) - dashed square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (512, 23.83)

};

% MLC LLM (H100) - solid square
\addplot[magenta!50!white, mark=square] coordinates {
    (512, 23.98)
    (1024, 13.34)
    (2048, 15.60)
    (4096, 23.52)
};


% \legend{
%     Ollama (A6000),
%     Ollama (H100),
%     LLaMA.cpp (A6000),
%     LLaMA.cpp (H100),
%     MLC LLM (A6000),
%     MLC LLM (H100)
% }

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
% \legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/tbt/server_tbt_quant_gpt.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(2.28,1.7)},
    %     anchor=north,
    %     legend columns=3,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0, ymax=60
]

% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (512, 0.90)
    (1024, 4.45)
    (2048, 4.34)
    (4096, 1.96)
};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (512, 7.07)
    (1024, 7.08)
    (2048, 7.09)
    (4096, 7.22)
};

% MLC LLM (A6000)
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (512, nan)
};

% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (512, 1.91)
    (1024, 4.80)
    (2048, 2.09)
    (4096, 4.31)
};


% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (512, 4.80)
    (1024, 4.83)
    (2048, 4.93)
    (4096, 5.04)
};



% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (512,nan)
};


% \legend{
%     Ollama (A6000),
%     Ollama (H100),
%     LLaMA.cpp (A6000),
%     LLaMA.cpp (H100),
%     MLC LLM (A6000),
%     MLC LLM (H100)
% }

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
% \legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/tbt/server_tbt_quant_llama3.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(2.3,1.6)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0, ymax=60
]

% Ollama (A6000) - dashed triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (512, 10.85)
    (1024, 11.24)
    (2048, 11.07)
    (4096, 10.73)
};

% LLaMA.cpp (A6000) - dashed circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (512, 10.07)
    (1024, 10.12)
    (2048, 10.25)

};

% MLC LLM (A6000) - dashed square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (512, 14.12)

};

% Ollama (H100) - solid triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (512, 6.53)
    (1024, 6.52)
    (2048, 6.70)
    (4096, 6.42)
};

% LLaMA.cpp (H100) - solid circle
\addplot[orange!80!white, mark=o] coordinates {
    (512, 4.52)
    (1024, 4.54)
    (2048, 4.64)
    (4096, 4.84)
};

% MLC LLM (H100) - solid square
\addplot[magenta!50!white, mark=square] coordinates {
    (512, 11.66)

};

% \legend{
%     Ollama (A6000),
%     Ollama (H100),
%     LLaMA.cpp (A6000),
%     LLaMA.cpp (H100),
%     MLC LLM (A6000),
%     MLC LLM (H100)
% }

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
\legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/tbt/server_tbt_quant_llama4.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(2.28,1.7)},
    %     anchor=north,
    %     legend columns=3,
    %     draw=none,
    %     fill=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0, ymax=60
]

% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (512, 21.70)
    (1024, 21.97)
    (2048, 21.77)
    (4096, 21.96)
};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (512, 20.37)
    (1024, 20.57)

};


% MLC LLM (A6000)
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (512, nan)
};

% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (512, 14.32)
    (1024, 14.49)
    (2048, 14.29)
    (4096, 14.44)
};

% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (512, 14.34)
    (1024, 14.47)

};


% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (512, nan)

};

% \legend{
%     Ollama (A6000),
%     Ollama (H100),
%     LLaMA.cpp (A6000),
%     LLaMA.cpp (H100),
%     MLC LLM (A6000),
%     MLC LLM (H100)
% }

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
% \legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/tbt/server_tbt_quant_phi3.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(2.28,1.7)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0, ymax=60
]

% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (512, 10.85)
    (1024, 11.24)
    (2048, 11.07)
    (4096, 10.73)
};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (512, 10.07)
    (1024, 10.12)
    (2048, 10.25)

};

% MLC LLM (A6000)
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (512, 14.12)

};

% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (512, 6.53)
    (1024, 6.52)
    (2048, 6.70)
    (4096, 6.42)
};

% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (512, 4.52)
    (1024, 4.54)
    (2048, 4.64)
    (4096, 4.84)
};

% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (512, 11.66)

};

% \legend{
%     Ollama (A6000),
%     Ollama (H100),
%     LLaMA.cpp (A6000),
%     LLaMA.cpp (H100),
%     MLC LLM (A6000),
%     MLC LLM (H100)
% }

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
% \legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/tbt/server_tbt_quant_qwen3.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    % ylabel={TBT (ms)},
    symbolic x coords={512,1024,2048,4096},
    xtick={512,1024,2048,4096},
    xticklabels={512,1024,2048,4096},
    unbounded coords=jump,
    grid=major,
    grid style={gray!30},
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    ymin=0, ymax=60,
    % enlarge x limits=0.15  % X축 범위를 약간 확장
]
% Ollama (A6000)
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (512, 36.06)
};

% LLaMA.cpp (A6000)
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (512, 34.81)
};

% MLC LLM (A6000)
\addplot[blue!40, mark=square*, densely dashed] coordinates {
    (512, 33.04)
    (1024, 29.59)
};

% Ollama (H100)
\addplot[blue!50!white, mark=triangle] coordinates {
    (512, 17.03)
    (1024, 16.60)
};

% LLaMA.cpp (H100)
\addplot[orange!80!white, mark=o] coordinates {
    (512, 14.88)
    (1024, 15.04)
};

% MLC LLM (H100)
\addplot[magenta!50!white, mark=square] coordinates {
    (512, 25.54)
};

% 
\addplot[draw=none, mark=none] coordinates {
    (2048, 0)
    (4096, 0)
};

\end{axis}
\end{tikzpicture}

==> result/server/quant/ttft/server_ttft_quant_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=20000
]


% --- A6000: dashed ---

% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {

    (256, 338.95)
    (512, 591.13)

};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (64, nan)

};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (64, 1243.42)
    (256, 5156.95)
    (512, 5639.25)
    (1024, 6544.64)

};

% --- H100: solid ---

% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (64, 374.30)
    (256, 4513.54)
    (512, 476.70)
    (1024, 9839.18)
    (2048, 1248.36)
    (4096, 2386.78)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (64, 84.55)
    (256, 141.61)
    (512, 224.83)
    (1024, 402.45)
    (2048, 774.29)
    (4096, 1691.01)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (64, 7159.28)
    (256, 1104.52)
    (512, 4038.39)
    (1024, 3487.74)
    (2048, 3477.58)
    (4096, 12053.46)
};

\end{axis}
\end{tikzpicture}


==> result/server/quant/ttft/server_ttft_quant_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=20000
]

% --- A6000: dashed ---

% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (64, 15199.18)
    (256, 19616.78)
    (512, 14097.09)
    (1024, 15122.57)
    (2048, 16551.25)
    (4096, 14139.86)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (64, 10794.53)
    (256, 10942.19)
    (512, 11120.40)
    (1024, 11423.10)
    (2048, 8141.30)
    (4096, 9237.25)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (64, nan)
};

% --- H100: solid ---

% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (64, 15758.66)
    (256, 9761.92)
    (512, 14948.68)
    (1024, 14114.20)
    (2048, 14299.09)
    (4096, 16322.95)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (64, 12084.15)
    (256, 12323.30)
    (512, 10466.48)
    (1024, 10372.43)
    (2048, 11327.29)
    (4096, 12341.21)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (64, nan)
};

\end{axis}
\end{tikzpicture}


==> result/server/quant/ttft/server_ttft_quant_llama3.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(2.35,1.7)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=20000
]


% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (64, 15257.28)
    (256, 14131.12)
    (512, 11281.39)
    (1024, 10705.96)
    (2048, 12430.55)
    (4096, 13604.68)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (64, 5132.56)
    (256, 5198.66)
    (512, 5293.67)
    (1024, 5453.69)
    (2048, 5841.10)
    (4096, 6721.71)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (64, 6819.90)
    (256, 7065.78)
    (512, 7400.03)
    % (1024, 0.00)
    % (2048, 0.00)
    % (4096, 0.00)
};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (64, 12816.94)
    (256, 13354.29)
    (512, 14363.42)
    (1024, 13737.28)
    (2048, 13218.07)
    (4096, 13195.19)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (64, 11174.38)
    (256, 11329.57)
    (512, 11573.60)
    (1024, 11980.33)
    (2048, 10330.54)
    (4096, 11673.90)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (64, 5516.63)
    (256, 5217.81)
    (512, 5750.59)
    (1024, 2075.64)
    % (2048, 0.00)
    % (4096, 0.00)
};

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
\legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/ttft/server_ttft_quant_llama4.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=20000
]


% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (64, 13176.30)
    (256, 11945.06)
    (512, 10705.88)
    (1024, 11715.11)
    (2048, 10359.05)
    (4096, 12859.19)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (64, 174.54)
    (256, 360.36)
    (512, 516.38)
    (1024, 1019.27)
    (2048, 5577.03)

};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (64, nan)
};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (64, 14070.13)
    (256, 12989.76)
    (512, 13563.56)
    (1024, 14348.85)
    (2048, 13010.47)
    (4096, 12396.78)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (64, 7378.70)
    (256, 7593.77)
    (512, 7783.66)
    (1024, 657.59)
    (2048, 1301.62)
    (4096, 2915.69)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (64, nan)
};

\end{axis}
\end{tikzpicture}


==> result/server/quant/ttft/server_ttft_quant_phi3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=20000
]

% --- A6000: dashed ---

% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (64, 13662.49)
    (256, 11716.82)
    (512, 11148.34)
    (1024, 15656.75)
    (2048, 11081.10)
    (4096, 11467.87)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (64, 11819.61)
    (256, 9142.39)
    (512, 9515.47)
    (1024, 10335.24)
    (2048, 7960.51)
    (4096, 9922.02)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (64, nan)
};

% --- H100: solid ---

% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (64, 11457.56)
    (256, 12393.49)
    (512, 11890.94)
    (1024, 13760.68)
    (2048, 14423.87)
    (4096, 12183.91)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (64, 12193.43)
    (256, 12350.96)
    (512, 12540.37)
    (1024, 13022.21)
    (2048, 12092.02)
    (4096, 11974.94)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (64, nan)
};

\end{axis}
\end{tikzpicture}


==> result/server/quant/ttft/server_ttft_quant_qwen3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={TTFT (ms)},
    symbolic x coords={64,256,512,1024,2048,4096},
    xtick={64,256,512,1024,2048,4096},
    xticklabels={64,256,512,1024,2048,4096},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=20000
]

% --- A6000: dashed ---

% Ollama (A6000) - empty triangle
% \addplot[blue!40, mark=triangle*, densely dashed] coordinates {
%     (64, nan)
% };

% % LLaMA.cpp (A6000) - empty circle
% \addplot[orange!45!white, mark=*, densely dashed] coordinates {
%     (64, nan)
% };

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (64, 345.07)
    (1024, 2535.41)
};

% --- H100: solid ---

% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (64, 358.37)
    (256, 425.84)
    (512, 547.03)
    (1024, 853.51)
    (2048, 1336.59)
    (4096, 2482.56)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (64, 85.02)
    (256, 142.99)
    (512, 255.23)
    (1024, 457.08)
    (2048, 864.40)
    (4096, 1685.54)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (64, 116.48)
    (256, 253.40)
    (512, 545.06)

};

% \legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}
\end{tikzpicture}


==> result/server/quant/tts/server_tts_quant_deepseek.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=800
]
% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 66.19)
    (4, 77.13)

};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, nan)

};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 145.56)
    (4, 250.36)
    (8, 270.08)
    (16, 324.78)
    (32, 235.47)
    (64, 290.39)
};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 126.65)
    (4, 136.28)
    (8, 139.11)
    (16, 126.25)
    (32, 114.29)
    (64, 109.24)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 110.59)
    (4, 110.54)
    (8, 110.60)
    (16, 110.64)
    (32, 110.56)
    (64, 110.32)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 116.77)
    (4, 311.43)
    (8, 347.38)
    (16, 185.48)
    (32, 297.48)
    (64, 384.74)
};


\end{axis}
\end{tikzpicture}


==> result/server/quant/tts/server_tts_quant_gpt.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=800
]
% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 304.23)
    (4, 244.04)
    (8, 144.00)
    (16, 225.70)
    (32, 128.37)
    (64, 302.77)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 276.55)
    (4, 276.48)
    (8, 275.40)
    (16, 274.35)
    (32, 275.59)
    (64, 271.34)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 319.89)
    (4, 330.57)
    (8, 297.74)
    (16, 270.97)
    (32, 294.15)
    (64, 256.78)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 402.00)
    (4, 403.69)
    (8, 401.62)
    (16, 402.21)
    (32, 399.31)
    (64, 391.80)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};

\end{axis}
\end{tikzpicture}


==> result/server/quant/tts/server_tts_quant_llama3.tex <==

\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    legend style={
        at={(2.35,1.6)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\tiny\sffamily,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=800
]

\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 334.40)
    (4, 346.69)
    (8, 371.85)
    (16, 316.56)
    (32, 405.08)
    (64, 310.69)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 195.18)
    (4, 194.70)
    (8, 194.51)
    (16, 194.37)
    (32, 194.17)
    (64, 193.03)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 244.03)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 540.44)
    (4, 634.79)
    (8, 595.64)
    (16, 588.04)
    (32, 521.89)
    (64, 553.18)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 430.04)
    (4, 432.83)
    (8, 432.20)
    (16, 431.31)
    (32, 428.45)
    (64, 423.02)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 279.00)

};

% \addlegendentry{Ollama (A6000)}
% \addlegendentry{LLaMA.cpp (A6000)}
% \addlegendentry{MLC LLM (A6000)}
% \addlegendentry{Ollama (H100)}
% \addlegendentry{LLaMA.cpp (H100)}
% \addlegendentry{MLC LLM (H100)}
\legend{Ollama (A6000), LLaMA.cpp (A6000), MLC LLM (A6000), Ollama (H100), LLaMA.cpp (H100), MLC LLM (H100)}

\end{axis}

\end{tikzpicture}


==> result/server/quant/tts/server_tts_quant_llama4.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={TTS},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=800
]
% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 308.20)
    (4, 241.68)
    (8, 314.20)
    (16, 310.69)
    (32, 273.16)
    (64, 327.89)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 92.67)
    (4, 92.56)
    (8, 92.50)
    (16, 92.78)
    (32, 79.63)
    (64, 79.84)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 455.32)
    (4, 428.79)
    (8, 424.56)
    (16, 510.26)
    (32, 612.35)
    (64, 544.70)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 132.13)
    (4, 132.92)
    (8, 133.05)
    (16, 132.37)
    (32, 134.09)
    (64, 132.55)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, nan)

};

\end{axis}
\end{tikzpicture}


==> result/server/quant/tts/server_tts_quant_phi3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    ylabel={Total tokens/s},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=800
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, 460.75)
    (4, 402.42)
    (8, 436.38)
    (16, 398.64)
    (32, 387.63)
    (64, 374.62)
};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, 302.48)
    (4, 302.85)
    (8, 302.58)
    (16, 301.18)
    (32, 301.08)
    (64, 297.72)
};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, nan)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 562.27)
    (4, 550.64)
    (8, 585.74)
    (16, 588.62)
    (32, 629.53)
    (64, 703.39)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 554.16)
    (4, 554.50)
    (8, 549.33)
    (16, 555.06)
    (32, 550.02)
    (64, 543.20)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 100.68)
    (4, 94.99)
    (8, 65.08)

    (32, 138.97)

};



\end{axis}
\end{tikzpicture}


==> result/server/quant/tts/server_tts_quant_qwen3.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth, 
    height=0.6\linewidth,
    % ylabel={RPS (ms)},
    symbolic x coords={1,4,8,16,32,64},
    xtick={1,4,8,16,32,64},
    xticklabels={1,4,8,16,32,64},
    unbounded coords=jump,
    % xtick=data,
    grid=major,
    grid style={gray!30},
    % legend style={
    %     at={(0.5,1.05)},
    %     anchor=south,
    %     legend columns=3,
    %     draw=none,
    %     font=\tiny\sffamily,
    %     /tikz/every even column/.append style={column sep=0.3cm}
    % },
    every axis plot/.append style={
        line width=0.8pt,
        mark options={scale=0.7}
    },
    minor y tick num=1,
    minor x tick num=0,
    tick label style={font=\scriptsize\sffamily},
    label style={font=\scriptsize\sffamily},
    title style={
        at={(0.5,-0.45)},
        anchor=north,
        font=\footnotesize\sffamily
    },
    ymin=0, ymax=800
]

% A6000: dashed
% Ollama (A6000) - empty triangle
\addplot[blue!40, mark=triangle*, densely dashed] coordinates {
    (1, nan)

};

% LLaMA.cpp (A6000) - empty circle
\addplot[orange!45!white, mark=*, densely dashed] coordinates {
    (1, nan)

};

% MLC LLM (A6000) - empty square
\addplot[magenta!35!white, mark=square*, densely dashed] coordinates {
    (1, 87.31)

    (8, 112.90)
    (16, 72.78)
    (32, 94.75)

};

% H100: solid
% Ollama (H100) - filled triangle
\addplot[blue!50!white, mark=triangle] coordinates {
    (1, 115.54)
    (4, 114.32)
    (8, 115.24)
    (16, 115.06)
    (32, 112.87)
    (64, 109.45)
};

% LLaMA.cpp (H100) - filled circle
\addplot[orange!80!white, mark=o] coordinates {
    (1, 129.21)
    (4, 129.34)
    (8, 129.35)
    (16, 129.15)
    (32, 129.03)
    (64, 129.03)
};

% MLC LLM (H100) - filled square
\addplot[magenta!50!white, mark=square] coordinates {
    (1, 100.68)
    (4, 94.99)
    (8, 65.08)

    (32, 138.97)

};



\end{axis}
\end{tikzpicture}

